Predictive, finite-sample model choice for time series under stationarity and non-stationarity

In statistical research there usually exists a choice between structurally simpler or more complex models. We argue that, even if a more complex, locally stationary time series model were true, then a simple, stationary time series model may be advantageous to work with under parameter uncertainty. We present a new model choice methodology, where one of two competing approaches is chosen based on its empirical, finite-sample performance with respect to prediction, in a manner that ensures interpretability. A rigorous, theoretical analysis of the procedure is provided. As an important side result we prove, for possibly diverging model order, that the localised Yule-Walker estimator is strongly, uniformly consistent under local stationarity. An R package, forecastSNSTS, is provided and used to apply the methodology to financial and meteorological data in empirical examples. We further provide an extensive simulation study and discuss when it is preferable to base forecasts on the more volatile time-varying estimates and when it is advantageous to forecast as if the data were from a stationary process, even though they might not be.

==> figures/map_app_C_with_refs.tex <==
\begin{tikzpicture}[
this_sec/.style = {fill=blue!30},
other_sec/.style = {fill=gray!30},
]

% common options for blocks:
%  this_sec/.style = {draw, fill=blue!30, align=center, anchor=west,
%              minimum height=0.65cm, inner sep=0},

%% Draw nodes
% Corollary F.2
\node [other_sec] at (-2,0) {Corollary~\ref{kor:exp_gamma_k}};
\node (F2iii) at (-2,-0.5) {(iii)};
% Lemma F.4
\node [other_sec] at (1,0) {Lemma~\ref{lem:BoundEV_M0}};
\node (F4ib) at (0.5,-0.5) {(i-b)};
\node (F4iic) at (1.5,-0.5) {(ii-c)};
% Lemma F.5
\node [other_sec] (F5) at (4,0) {Lemma~\ref{lem:exp_ineq_gamma_k2}};
% Lemma G.6
\node [other_sec] (G6) at (7,0) {Lemma~\ref{lem:ineqQuotientMV}};

% Theorem 6.1
\node [this_sec] (61) at (2.5,-2) {Theorem~\ref{thm:propertiesYW}};
% Corollary 6.2
\node [this_sec] (62) at (5.5,-2) {Corollary~\ref{kor:propertiesYW}};

% Theorem 3.1
\node [this_sec] (31) at (-0.5,-2) {Theorem~\ref{thm:main3}};
% Lemma C.1
\node [other_sec] (C1) at (2.5,-4) {Lemma~\ref{lem:main}};
% Lemma C.2
\node [other_sec] (C2) at (-0.5,-4) {Lemma~\ref{lem:nicerboundP}};
% Lemma C.3
\node [other_sec] (C3) at (-3.5,-4) {Lemma~\ref{lem:rel_MSPE}};

\path[->] (62) edge (61);
\path[->] (61) edge (F2iii);
\path[->] (61) edge (F4ib);
\path[->] (61) edge (F4iic);
\path[->] (61) edge (F5);
\path[->] (61) edge (G6);
\path[->] (C1) edge (61);
\path[->] (31) edge (C1);
\path[->] (31) edge (C2);
\path[->] (31) edge (C3);

\end{tikzpicture}


==> figures/map_app_E_with_refs.tex <==
\begin{tikzpicture}[
this_sec/.style = {fill=blue!30},
other_sec/.style = {fill=gray!30},
]

% common options for blocks:
%  this_sec/.style = {draw, fill=blue!30, align=center, anchor=west,
%              minimum height=0.65cm, inner sep=0},

%% Draw nodes

% Lemma E.3
\node [other_sec] (E3) at (3,12) {Lemma~\ref{lem:norm_a_bar}};
\node (E3i) at (2.5,11.5) {(i)};
\node (E3ii) at (3.5,11.5) {(ii)};
% Lemma E.4
\node [other_sec] (E4) at (6,12) {Lemma~\ref{lem:norm_g_der}};
\node (E4ii) at (6,11.5) {(ii)};
% Lemma E.1
\node [other_sec] (E1) at (9,12) {Lemma~\ref{lem:rel_v_bar}};
\node (E1ii) at (9,11.5) {(ii)};
% Lemma E.2
\node [other_sec] (E2) at (12,12) {Lemma~\ref{lem:norm_v_der}};
\node (E2i) at (12,11.5) {(ii)};

% Lemma G.4
\node [other_sec] (G4) at (0,8) {Lemma~\ref{lem:ineq_productOfTwo}};
% Lemma G.5
\node [other_sec] (G5) at (3,8) {Lemma~\ref{lem:disentangle}};
% Lemma G.7
\node [other_sec] (G7) at (6,8) {Lemma~\ref{lem:PowerYW}};
% Lemma G.8
\node [other_sec] (G8) at (9,8) {Lemma~\ref{lem:sumApprox}};

% Theorem 6.1
\node [other_sec] (61) at (0,10) {Theorem~\ref{thm:propertiesYW}};

% Lemma A.2
\node [this_sec] (A2) at (3,10) {Lemma~\ref{lem:main}};
% Lemma A.3
\node [this_sec] (A3) at (12,10) {Lemma~\ref{lem:rel_MSPE}};


% Lemma F.4
\node [other_sec] (F4) at (9,10) {Lemma~\ref{lem:BoundEV_M0}};
\node (F4ia) at (9,9.5) {(i-a)};
\node (F4ib) at (9,9) {(i-b)};
% Lemma F.6
\node [other_sec] (F6) at (6,10) {Lemma~\ref{lem:expIneqGenSum}};

\path[->] (A2) edge (E3i);
\path[->] (A2) edge (G4);
\path[->] (A2) edge (G5);
\path[->] (A2) edge (G7);
\path[->] (A2) edge (F6);
\path[->] (A2) edge (61);

\path[->] (A3) edge (E3ii);
\path[->] (A3) edge (E4ii);
\path[->] (A3) edge (E1ii);
\path[->] (A3) edge (E2i);
\path[->] (A3) edge (F4ia);
\path[->] (A3) edge (F4ib);
\path[->] (A3) edge (G8);

\end{tikzpicture}


==> figures/map_app_F_with_refs.tex <==
\begin{tikzpicture}[
this_sec/.style = {fill=blue!30},
other_sec/.style = {fill=gray!30},
]

% common options for blocks:
%  this_sec/.style = {draw, fill=blue!30, align=center, anchor=west,
%              minimum height=0.65cm, inner sep=0},

%% Draw nodes

% Lemma D.1
\node [this_sec] (D1) at (9,10) {Lemma~\ref{lem:rel_a_1}};
% Lemma D.2
\node [this_sec] (D2) at (6,10) {Lemma~\ref{lem:rel_a_bar}};
% Lemma D.3
\node [this_sec] (D3) at (3,10) {Lemma~\ref{lem:norm_a}};
\node (D2i) at (5.5,9.5) {(i)};
\node (D2ii) at (6.5,9.5) {(ii)};

% Corollary F.2
\node [other_sec] (F2) at (3,8) {Corollary~\ref{kor:exp_gamma_k}};
\node (F2ii) at (3,7.5) {(i)};
\node (F2iii) at (3,7) {(iii)};
% Lemma F.4
\node [other_sec] (F4) at (3,6) {Lemma~\ref{lem:BoundEV_M0}};
\node (F4i) at (3,5.5) {(i)};

% Lemma G.3
\node [other_sec] (G2) at (8,8) {Lemma~\ref{lem:stoerungslemma2}};

\path[->] (D2i) edge [bend left=50] (F2ii);
\path[->] (D2i) edge [bend left=60] (F4i);
\path[->] (D3) edge [bend right=90] (F4i);
\path[->] (D1) edge [bend left=90] (F4i);
\path[->] (D2i) edge (G2);
\path[->] (D2ii) edge (G2);
\path[->] (D1) edge (G2);
\path[->] (D2ii) edge [bend left=30](F2iii);
\path[->] (D2ii) edge [bend left=60](F4i);


\end{tikzpicture}


==> figures/map_app_G_with_refs.tex <==
\begin{tikzpicture}[
this_sec/.style = {fill=blue!30},
other_sec/.style = {fill=gray!30},
]

% common options for blocks:
%  this_sec/.style = {draw, fill=blue!30, align=center, anchor=west,
%              minimum height=0.65cm, inner sep=0},

%% Draw nodes
% Lemma E.1
\node [this_sec] at (-2,0) {Lemma~\ref{lem:rel_v_bar}};
\node (E1i) at (-2,-0.5) {(i)};
\node (E1ii) at (-2,-1) {(ii)};
% Lemma E.2
\node [this_sec] at (1,0) {Lemma~\ref{lem:norm_v_der}};
\node (E2i) at (1,-0.5) {(i)};
\node (E2ii) at (1,-1) {(ii)};
\node (E2iii) at (1,-1.5) {(iii)};
% Lemma E.3
\node [this_sec] (F3) at (4,0) {Lemma~\ref{lem:norm_a_bar}};
\node (E3i) at (4,-0.5) {(i)};
\node (E3ii) at (4,-1) {(ii)};
% Lemma E.4
\node [this_sec] at (7,0) {Lemma~\ref{lem:norm_g_der}};
\node (E4i) at (7,-0.5) {(i)};
\node (E4ii) at (7,-1) {(ii)};
\node (E4iii) at (7,-1.5) {(iii)};
\node (E4iv) at (7,-2.5) {(iv)};
\node (E4v) at (7,-2) {(v)};
\node (E4vi) at (7,-3) {(vi)};

% Lemma D.3
\node [other_sec] (D3) at (-0.5,2) {Lemma~\ref{lem:norm_a}};
% Lemma D.2
\node [other_sec] (D2) at (2.5,2) {Lemma~\ref{lem:rel_a_bar}};
\node (D2i) at (2,1.5) {(i)};
\node (D2ii) at (3,1.5) {(ii)};
% Lemma D.1
\node [other_sec] (D1) at (5.5,2) {Lemma~\ref{lem:rel_a_1}};

% Lemma G.3
\node [other_sec] (G3) at (-3.5,-3) {Lemma~\ref{lem:expansionMatrixPower}};

% Lemma F.4
\node [other_sec] (F4) at (1,-3) {Lemma~\ref{lem:BoundEV_M0}};
\node (F4i) at (1,-3.5) {(i)};

\path[->] (E1i) edge [bend right = 60] (G3);
\path[->] (E1ii) edge [bend right = 30] (G3);
\draw[->] (E1i) .. controls (0,-1) and (-1, 1) .. (D2i);
\draw[->] (E1i) .. controls (0,-.5) and (-1,0) .. (D3);
\draw[->] (E2i) .. controls (-0.5,-0.5) .. (D3);
\draw[->] (E1ii) .. controls (0,-1) and (-0.7,0.6) .. (0.7,0.7) .. controls (2,1) .. (D2ii);
\draw[->] (E3i) .. controls (2.5,-0.5) .. (D2ii);
\draw[->] (E3i) .. controls (2,-1) and (2.5,1) .. (D3);
\draw[->] (E2ii) .. controls (-1.5,-1.5) and (-1,-4).. (F4i);
\draw[->] (E2iii) .. controls (-1,-1.5) and (-1,-3.5).. (F4i);
\path[->] (E3ii) edge [bend right = 5] (E2i);
\draw[->] (E4i) .. controls (4,-0.8) and (5,-2) .. (E2i);
\draw[->] (E4i) .. controls (4,-1.5) and (5,-2) .. (E2ii);
\draw[->] (E4i) .. controls (4,-2) and (3,-3.5) .. (F4i);
\draw[->] (E4ii) .. controls (4,-1.2) and (4,-2) .. (E2i);
\draw[->] (E4ii) .. controls (4,-1.5) and (5,-2.5) .. (E2ii);
\draw[->] (E4ii) .. controls (4,-2) and (3,-4) .. (F4i);
\draw[->] (E4iii) .. controls (4,-1.5) and (5,-2.5) .. (E2iii);
\draw[->] (E3ii) .. controls (3,-1) and (2,-3) .. (E1ii);
\path[->] (E4iv) edge [out=0, in=0] (E4ii);
\path[->] (E4v) edge [out=0, in=0] (E4iii);
\path[->] (E4vi) edge [out=0, in=0] (E4i);

% \path[->] (F1ii) edge [out=180, in=200] (F1i);
% \path[->] (F1iii) edge [out=180, in=160] (F1i);
% \path[->] (F2iii) edge (F1ii);
% \path[->] (F2ii) edge (F1iii);
% \path[->] (F4iia) edge [out=0, in=0] (F4ia);
% \path[->] (F4iia) edge [out=-20, in=-90] (F3);
% \path[->] (F4iib) edge [out = 0, in = 90] (G1);
% \path[->] (F4iia) edge [bend right=10] (F2iii);
% \path[->] (F4iib) edge [bend left = 10] (F2iii);
% \path[->] (F4iic) edge [out=180, in=200] (F4iib);
% \path[->] (F5) edge (F6);
% \path[->] (F6) edge (H1);
% \path[->] (F6) edge (H2);


%\draw (-3.5,-7.5) .. controls (-1.5,-6.5) and (0,-6.5) .. (2.5,-7.5) .. controls (3.5,-9.5) and (4,-8.5) .. (5,-10.5);
\end{tikzpicture}


==> figures/map_app_H_with_refs.tex <==
\begin{tikzpicture}[
this_sec/.style = {fill=blue!30},
other_sec/.style = {fill=gray!30},
]

% common options for blocks:
%  this_sec/.style = {draw, fill=blue!30, align=center, anchor=west,
%              minimum height=0.65cm, inner sep=0},

%% Draw nodes
% Lemma F.1
\node [this_sec] at (-2,0) {Lemma~\ref{lem:exp_gamma_k}};
\node (F1i) at (-2,-0.5) {(i)};
\node (F1ii) at (-2,-1) {(ii)};
\node (F1iii) at (-2,-1.5) {(iii)};
% Lemma F.2
\node [this_sec] at (1,0) {Corollary~\ref{kor:exp_gamma_k}};
\node (F2i) at (1,-0.5) {(i)};
\node (F2ii) at (1,-1) {(ii)};
\node (F2iii) at (1,-1.5) {(iii)};
% Lemma F.3
\node [this_sec] (F3) at (7,0) {Lemma~\ref{lem:FpnEV}};
% Lemma F.4
\node [this_sec] at (4,0) {Lemma~\ref{lem:BoundEV_M0}};
\node (F4ia) at (4,-0.5) {(i-a)};
\node (F4ib) at (4,-1) {(i-b)};
\node (F4iia) at (4,-1.5) {(ii-a)};
\node (F4iib) at (4,-2) {(ii-b)};
\node (F4iic) at (4,-2.5) {(ii-c)};

\node [this_sec] (F5) at (1,-5) {Lemma~\ref{lem:exp_ineq_gamma_k2}};
\node [this_sec] (F6) at (4,-5) {Lemma~\ref{lem:expIneqGenSum}};

\node [other_sec] (G8) at (-0.5,1) {Lemma~\ref{lem:sumApprox}};
\node [other_sec] (G1) at (6,-3) {Lemma~\ref{lem:stoerungslemma}};

\node [other_sec] (H1) at (2.5,-6) {Lemma~\ref{lem:sausta91:Lemma24}};
\node [other_sec] (H2) at (5.5,-6) {Lemma~\ref{lem:sausta91:Theorem417}};

\path[->] (F1i) edge [out = 0, in = -90] (G8);
\path[->] (F1ii) edge [out=180, in=200] (F1i);
\path[->] (F1iii) edge [out=180, in=160] (F1i);
\path[->] (F2iii) edge (F1ii);
\path[->] (F2ii) edge (F1iii);
\path[->] (F4iia) edge [out=0, in=0] (F4ia);
\path[->] (F4iia) edge [out=-20, in=-90] (F3);
\path[->] (F4iib) edge [out = 0, in = 90] (G1);
\path[->] (F4iia) edge [bend right=10] (F2iii);
\path[->] (F4iib) edge [bend left = 10] (F2iii);
\path[->] (F4iic) edge [out=180, in=200] (F4iib);
\path[->] (F5) edge (F6);
\path[->] (F6) edge (H1);
\path[->] (F6) edge (H2);


\end{tikzpicture}


==> figures/time_line.tex <==
\begin{tikzpicture}[
    every node/.style = {align=center},
          Line/.style = {-angle 90, shorten >=2pt},
          short_Line/.style = {-angle 90, shorten >=5pt},
    Brace/.style args = {#1}{semithick, decorate, decoration={brace,#1,raise=2pt,
                             pre=moveto,pre length=2pt,post=moveto,post length=2pt,}},
            ys/.style = {yshift=#1}
                    ]
\linespread{0.8}                    
\coordinate (a) at (0,0);
\coordinate[right=70mm of a]    (b);
\coordinate[right=20mm of b]    (c);
\coordinate[right=20mm of c]    (d);
\coordinate[right=20mm of d]    (e);
\coordinate[right=10mm of e]    (f);
\coordinate[left=3mm of b]    (a3);
\coordinate[left=15mm of a3]    (a2);
\coordinate[left=20mm of a2]    (a1);
\coordinate[below=12mm of a3]    (a3_L1);
\coordinate[below=12mm of a2]    (a2_L1);
\coordinate[below=20mm of a3]    (a3_L2);
\coordinate[below=20mm of a1]    (a1_L2);
\coordinate[below=28mm of a3]    (a3_L3);
\coordinate[below=28mm of a]    (a_L3);
\coordinate[right=4mm of b]    (b1);
\coordinate[left=7mm of c]    (c1);


\draw[Line] (a) -- (f) node[below left] {time};
\draw[Brace] (a) -- node[above=3pt] {Training\\ set $M_0$} (b);
\draw[Brace] (b) -- node[above=3pt] {Validation\\ set $M_1$} (c);
\draw[Brace] (c) -- node[above=3pt] {Validation\\ set $M_2$} (d);
\draw[Brace] (d) -- node[above=3pt] {Test\\ set $M_3$} (e);
\draw[Line] ([ys=-5mm] a1) node[below] {$t-N+1$} -- (a1);
\draw[Line] ([ys=-5mm] a2) node[below] {$t-p+1$} -- (a2);
\draw[Line] ([ys=-5.2mm] a3) node[below] {$t$} -- (a3);
\draw[Line] ([ys=-5mm] b1) node[below] {$t+h$} -- (b1);
\draw[Line] ([ys=-5.8mm] c1) node[below] {$s_1$} -- (c1);
\draw[short_Line] ([ys=12mm] a) node[above] {$1$} -- (a);
\draw[short_Line] ([ys=12mm] b) node[above] {$T-2m$} -- (b);
\draw[short_Line] ([ys=12mm] c) node[above] {$T-m$} -- (c);
\draw[short_Line] ([ys=12mm] d) node[above] {$T$} -- (d);
\draw[short_Line] ([ys=12mm] e) node[above] {$T+m$} -- (e);
\draw[Brace=mirror] (a2_L1) -- node[below=3pt] {for forecasts} (a3_L1);
\draw[Brace=mirror] (a1_L2) -- node[below=3pt] {for locally stationary coefficients} (a3_L2);
\draw[Brace=mirror] (a_L3) -- node[below=3pt] {for stationary coefficients} (a3_L3);
\end{tikzpicture}


==> tab1-m1-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4182 & 0.4414 & 0.5873 & 0.8844 & 0.9962 & 0.9999 & 1 & 1 & 1 \\ 
0.01  & 0.3713 & 0.3821 & 0.5152 & 0.8422 & 0.993 & 0.9999 & 1 & 1 & 1 \\ 
0.05  & 0.2431 & 0.2172 & 0.27 & 0.5986 & 0.9106 & 0.9855 & 0.9958 & 0.9985 & 0.9994 \\ 
0.1  & 0.1518 & 0.1029 & 0.0893 & 0.2347 & 0.4748 & 0.6212 & 0.67 & 0.6995 & 0.7058 \\ 
0.15  & 0.0983 & 0.0483 & 0.024 & 0.0475 & 0.071 & 0.0617 & 0.0449 & 0.0305 & 0.0188 \\ 
0.2  & 0.0622 & 0.0233 & 0.0072 & 0.0068 & 0.0046 & 6e-04 & 1e-04 & 0 & 0 \\ 
0.4  & 0.0138 & 0.0026 & 8e-04 & 2e-04 & 5e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0059 & 0.0015 & 4e-04 & 2e-04 & 4e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m1-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4968 & 0.5118 & 0.5989 & 0.6929 & 0.8099 & 0.9279 & 0.9681 & 0.9829 & 0.9916 \\ 
0.01  & 0.4602 & 0.4671 & 0.5436 & 0.6357 & 0.7485 & 0.8725 & 0.9276 & 0.9559 & 0.9751 \\ 
0.05  & 0.3357 & 0.3103 & 0.3372 & 0.3905 & 0.416 & 0.4577 & 0.4776 & 0.4732 & 0.4921 \\ 
0.1  & 0.2292 & 0.1745 & 0.1481 & 0.1427 & 0.0954 & 0.0458 & 0.0195 & 0.0113 & 0.0042 \\ 
0.15  & 0.1487 & 0.0942 & 0.0536 & 0.0313 & 0.0098 & 3e-04 & 2e-04 & 0 & 0 \\ 
0.2  & 0.0983 & 0.0491 & 0.0194 & 0.006 & 7e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.4  & 0.0209 & 0.006 & 0.0013 & 3e-04 & 5e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0078 & 0.0023 & 7e-04 & 2e-04 & 5e-04 & 1e-04 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m1-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3365 & 0.3525 & 0.3646 & 0.323 & 0.1831 & 0.1944 & 0.2508 & 0.3045 & 0.359 \\ 
0.01  & 0.3171 & 0.3246 & 0.3416 & 0.3137 & 0.1648 & 0.1409 & 0.1642 & 0.1853 & 0.2101 \\ 
0.05  & 0.2535 & 0.236 & 0.2609 & 0.2798 & 0.1216 & 0.0307 & 0.0121 & 0.0073 & 0.0044 \\ 
0.1  & 0.1968 & 0.159 & 0.18 & 0.2378 & 0.0985 & 0.0132 & 0.0013 & 3e-04 & 2e-04 \\ 
0.15  & 0.1541 & 0.1101 & 0.1235 & 0.1929 & 0.0844 & 0.012 & 0.0011 & 1e-04 & 2e-04 \\ 
0.2  & 0.1244 & 0.0757 & 0.0843 & 0.1457 & 0.0696 & 0.0101 & 9e-04 & 1e-04 & 2e-04 \\ 
0.4  & 0.0575 & 0.0207 & 0.0164 & 0.0263 & 0.0101 & 0.0013 & 1e-04 & 0 & 0 \\ 
0.6  & 0.0321 & 0.0068 & 0.0032 & 0.0033 & 4e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m1-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4423 & 0.5487 & 0.5253 & 0.3178 & 0.2155 & 0.2979 & 0.3955 & 0.4736 & 0.5393 \\ 
0.01  & 0.4226 & 0.5269 & 0.5054 & 0.3086 & 0.1943 & 0.2561 & 0.3474 & 0.4249 & 0.4931 \\ 
0.05  & 0.3563 & 0.4417 & 0.4281 & 0.2705 & 0.1312 & 0.0999 & 0.1168 & 0.1477 & 0.1717 \\ 
0.1  & 0.2823 & 0.3492 & 0.3378 & 0.2245 & 0.0859 & 0.0243 & 0.0153 & 0.0119 & 0.012 \\ 
0.15  & 0.2291 & 0.2779 & 0.2602 & 0.1806 & 0.0625 & 0.0098 & 0.0023 & 8e-04 & 7e-04 \\ 
0.2  & 0.1864 & 0.2192 & 0.1923 & 0.1394 & 0.0451 & 0.0065 & 8e-04 & 1e-04 & 0 \\ 
0.4  & 0.0815 & 0.0823 & 0.0561 & 0.0398 & 0.0081 & 5e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0406 & 0.0303 & 0.0164 & 0.0071 & 4e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m10-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.262 & 0.2511 & 0.2438 & 0.2487 & 0.2515 & 0.2376 & 0.2396 & 0.2495 & 0.2472 \\ 
0.01  & 0.2366 & 0.2108 & 0.1726 & 0.1395 & 0.0878 & 0.0343 & 0.0152 & 0.009 & 0.0048 \\ 
0.05  & 0.1563 & 0.1118 & 0.0462 & 0.0128 & 0.0017 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.1027 & 0.0519 & 0.0096 & 6e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0692 & 0.0255 & 0.0024 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0451 & 0.0132 & 6e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0119 & 0.0019 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0042 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m10-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2925 & 0.2826 & 0.2755 & 0.2775 & 0.2713 & 0.2751 & 0.2679 & 0.2643 & 0.265 \\ 
0.01  & 0.2705 & 0.2466 & 0.2073 & 0.1669 & 0.1065 & 0.0523 & 0.0261 & 0.015 & 0.009 \\ 
0.05  & 0.2038 & 0.1501 & 0.0732 & 0.026 & 0.0046 & 8e-04 & 0 & 0 & 0 \\ 
0.1  & 0.149 & 0.0857 & 0.0197 & 0.0041 & 3e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.1079 & 0.0501 & 0.008 & 9e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0858 & 0.0306 & 0.0034 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0318 & 0.0059 & 3e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.016 & 0.0021 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m10-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3085 & 0.3056 & 0.3029 & 0.3015 & 0.2943 & 0.283 & 0.2839 & 0.2884 & 0.2854 \\ 
0.01  & 0.249 & 0.2108 & 0.1558 & 0.1178 & 0.0741 & 0.0397 & 0.0263 & 0.0232 & 0.0141 \\ 
0.05  & 0.1471 & 0.0945 & 0.0468 & 0.0257 & 0.0086 & 0.0011 & 1e-04 & 0 & 0 \\ 
0.1  & 0.0899 & 0.0498 & 0.0207 & 0.0077 & 4e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0594 & 0.032 & 0.0107 & 0.0028 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0443 & 0.024 & 0.006 & 6e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0215 & 0.0097 & 5e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0129 & 0.0041 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m10-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.314 & 0.3094 & 0.319 & 0.3182 & 0.3195 & 0.3138 & 0.3106 & 0.3029 & 0.3066 \\ 
0.01  & 0.2663 & 0.2375 & 0.1901 & 0.1388 & 0.0904 & 0.0522 & 0.0364 & 0.0279 & 0.0237 \\ 
0.05  & 0.1824 & 0.1245 & 0.0682 & 0.0369 & 0.0166 & 0.0062 & 0.001 & 3e-04 & 0 \\ 
0.1  & 0.1251 & 0.0707 & 0.0377 & 0.0185 & 0.0033 & 5e-04 & 0 & 0 & 0 \\ 
0.15  & 0.0942 & 0.0497 & 0.0253 & 0.0086 & 0.001 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0759 & 0.0386 & 0.0185 & 0.0038 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0411 & 0.0173 & 0.0048 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0273 & 0.011 & 0.001 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m11-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2736 & 0.5757 & 0.8188 & 0.718 & 0.6961 & 0.3509 & 0.7457 & 0.9687 & 0.9967 \\ 
0.01  & 0.2673 & 0.5706 & 0.8104 & 0.7058 & 0.6808 & 0.3416 & 0.73 & 0.9589 & 0.9957 \\ 
0.05  & 0.2491 & 0.5522 & 0.7793 & 0.6547 & 0.6194 & 0.3042 & 0.6606 & 0.9075 & 0.9859 \\ 
0.1  & 0.2272 & 0.528 & 0.7371 & 0.589 & 0.5379 & 0.2584 & 0.5596 & 0.8071 & 0.9492 \\ 
0.15  & 0.2071 & 0.501 & 0.6893 & 0.5168 & 0.459 & 0.2174 & 0.4572 & 0.6715 & 0.8739 \\ 
0.2  & 0.1901 & 0.4774 & 0.6423 & 0.453 & 0.383 & 0.1751 & 0.363 & 0.525 & 0.7541 \\ 
0.4  & 0.1383 & 0.3845 & 0.4666 & 0.2367 & 0.1576 & 0.0555 & 0.0913 & 0.1134 & 0.2088 \\ 
0.6  & 0.099 & 0.3025 & 0.3103 & 0.1099 & 0.0505 & 0.0121 & 0.0086 & 0.0109 & 0.0242 \\ 
\hline 
\end{tabular} 



==> tab1-m11-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2604 & 0.2697 & 0.5403 & 0.722 & 0.886 & 0.5593 & 0.9497 & 1 & 1 \\ 
0.01  & 0.2544 & 0.2618 & 0.53 & 0.7098 & 0.8795 & 0.5525 & 0.9487 & 1 & 1 \\ 
0.05  & 0.2314 & 0.2318 & 0.4747 & 0.6569 & 0.8518 & 0.5277 & 0.9442 & 1 & 1 \\ 
0.1  & 0.2048 & 0.1971 & 0.4136 & 0.5853 & 0.8135 & 0.5027 & 0.9395 & 1 & 1 \\ 
0.15  & 0.1769 & 0.1673 & 0.3549 & 0.5156 & 0.7727 & 0.4808 & 0.934 & 1 & 1 \\ 
0.2  & 0.1535 & 0.142 & 0.3022 & 0.4506 & 0.7203 & 0.4607 & 0.9283 & 1 & 1 \\ 
0.4  & 0.0838 & 0.0649 & 0.1543 & 0.2387 & 0.4669 & 0.3986 & 0.8957 & 1 & 1 \\ 
0.6  & 0.0468 & 0.0288 & 0.0789 & 0.1248 & 0.2432 & 0.3557 & 0.8691 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab1-m11-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2165 & 0.2055 & 0.199 & 0.1112 & 0.1318 & 0.2285 & 0.1445 & 0.0801 & 0.0677 \\ 
0.01  & 0.1895 & 0.178 & 0.1787 & 0.101 & 0.118 & 0.1835 & 0.1128 & 0.0593 & 0.0476 \\ 
0.05  & 0.1306 & 0.1263 & 0.1235 & 0.0687 & 0.0752 & 0.083 & 0.0402 & 0.0158 & 0.0162 \\ 
0.1  & 0.0932 & 0.0895 & 0.0856 & 0.0458 & 0.0442 & 0.0304 & 0.007 & 0.0013 & 0.0025 \\ 
0.15  & 0.0715 & 0.066 & 0.058 & 0.0297 & 0.0265 & 0.0133 & 0.0013 & 1e-04 & 8e-04 \\ 
0.2  & 0.0546 & 0.0509 & 0.0391 & 0.0181 & 0.015 & 0.0058 & 1e-04 & 0 & 3e-04 \\ 
0.4  & 0.0264 & 0.0209 & 0.0083 & 0.0032 & 0.0026 & 2e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0161 & 0.0098 & 0.0026 & 9e-04 & 3e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m11-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.1786 & 0.2291 & 0.3287 & 0.3526 & 0.3052 & 0.3466 & 0.0845 & 0.0107 & 5e-04 \\ 
0.01  & 0.1497 & 0.1992 & 0.2875 & 0.3159 & 0.2589 & 0.1737 & 0.0264 & 0.0022 & 2e-04 \\ 
0.05  & 0.0947 & 0.1328 & 0.1824 & 0.1945 & 0.1502 & 0.0381 & 0.001 & 1e-04 & 0 \\ 
0.1  & 0.0566 & 0.0873 & 0.1118 & 0.1064 & 0.0884 & 0.0174 & 2e-04 & 0 & 0 \\ 
0.15  & 0.0382 & 0.0616 & 0.0714 & 0.059 & 0.0539 & 0.0083 & 1e-04 & 0 & 0 \\ 
0.2  & 0.0264 & 0.0458 & 0.0474 & 0.0353 & 0.0335 & 0.0042 & 0 & 0 & 0 \\ 
0.4  & 0.0131 & 0.0215 & 0.0087 & 0.0049 & 0.0044 & 1e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0078 & 0.0138 & 0.0026 & 0.001 & 5e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m12-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3095 & 0.291 & 0.2628 & 0.2538 & 0.241 & 0.2336 & 0.2235 & 0.2257 & 0.2263 \\ 
0.01  & 0.2828 & 0.2455 & 0.1843 & 0.1305 & 0.0734 & 0.0263 & 0.0106 & 0.0037 & 0.0022 \\ 
0.05  & 0.2004 & 0.1255 & 0.0402 & 0.0086 & 7e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.1  & 0.1304 & 0.0552 & 0.0067 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0873 & 0.028 & 0.0021 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0612 & 0.0162 & 0.001 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0208 & 0.0071 & 8e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.013 & 0.0059 & 6e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m12-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3167 & 0.295 & 0.2738 & 0.2722 & 0.2557 & 0.2488 & 0.2476 & 0.2352 & 0.2404 \\ 
0.01  & 0.2918 & 0.2529 & 0.1927 & 0.1444 & 0.075 & 0.0301 & 0.0127 & 0.0054 & 0.0028 \\ 
0.05  & 0.2048 & 0.1311 & 0.0427 & 0.0082 & 5e-04 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.1344 & 0.0564 & 0.0061 & 6e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0888 & 0.0293 & 0.0016 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0624 & 0.018 & 0.001 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0261 & 0.0073 & 7e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0169 & 0.0061 & 7e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m12-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.318 & 0.3345 & 0.323 & 0.3197 & 0.2835 & 0.2667 & 0.2557 & 0.2617 & 0.2541 \\ 
0.01  & 0.2747 & 0.2783 & 0.2562 & 0.226 & 0.1628 & 0.0906 & 0.0584 & 0.0413 & 0.0266 \\ 
0.05  & 0.204 & 0.1901 & 0.1244 & 0.0747 & 0.024 & 0.003 & 5e-04 & 0 & 0 \\ 
0.1  & 0.1491 & 0.1215 & 0.061 & 0.0318 & 0.0106 & 0.0016 & 5e-04 & 0 & 0 \\ 
0.15  & 0.1133 & 0.0797 & 0.036 & 0.0218 & 0.0089 & 0.0015 & 5e-04 & 0 & 0 \\ 
0.2  & 0.0882 & 0.0572 & 0.025 & 0.018 & 0.0076 & 0.0014 & 4e-04 & 0 & 0 \\ 
0.4  & 0.0377 & 0.0193 & 0.0115 & 0.0074 & 0.0029 & 1e-04 & 3e-04 & 0 & 0 \\ 
0.6  & 0.0188 & 0.009 & 0.0047 & 0.0024 & 9e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m12-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3134 & 0.3348 & 0.334 & 0.3253 & 0.2989 & 0.2695 & 0.2736 & 0.2655 & 0.2701 \\ 
0.01  & 0.2783 & 0.281 & 0.2605 & 0.2311 & 0.1687 & 0.1008 & 0.065 & 0.0435 & 0.029 \\ 
0.05  & 0.2058 & 0.1935 & 0.1327 & 0.0744 & 0.0245 & 0.0031 & 8e-04 & 0 & 0 \\ 
0.1  & 0.1604 & 0.1278 & 0.067 & 0.0328 & 0.0111 & 0.0017 & 4e-04 & 0 & 0 \\ 
0.15  & 0.1278 & 0.0875 & 0.0404 & 0.0233 & 0.0091 & 0.0016 & 4e-04 & 0 & 0 \\ 
0.2  & 0.1016 & 0.0624 & 0.0289 & 0.0196 & 0.0079 & 0.0014 & 4e-04 & 0 & 0 \\ 
0.4  & 0.0462 & 0.0249 & 0.0135 & 0.0095 & 0.0042 & 6e-04 & 1e-04 & 0 & 0 \\ 
0.6  & 0.0268 & 0.014 & 0.0066 & 0.0036 & 0.002 & 4e-04 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m13-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4851 & 0.6322 & 0.8335 & 0.9471 & 0.9929 & 0.9998 & 1 & 1 & 1 \\ 
0.01  & 0.4615 & 0.6007 & 0.8003 & 0.926 & 0.9878 & 0.9993 & 1 & 1 & 1 \\ 
0.05  & 0.3696 & 0.4685 & 0.6282 & 0.764 & 0.8987 & 0.978 & 0.9948 & 0.9983 & 0.9997 \\ 
0.1  & 0.2738 & 0.3173 & 0.3656 & 0.4217 & 0.5059 & 0.5985 & 0.672 & 0.7256 & 0.7811 \\ 
0.15  & 0.2014 & 0.2035 & 0.1809 & 0.1463 & 0.1056 & 0.074 & 0.0576 & 0.0491 & 0.0411 \\ 
0.2  & 0.1453 & 0.1312 & 0.0894 & 0.0496 & 0.0151 & 0.0022 & 4e-04 & 1e-04 & 0 \\ 
0.4  & 0.0488 & 0.0382 & 0.0262 & 0.0154 & 0.0052 & 8e-04 & 1e-04 & 0 & 0 \\ 
0.6  & 0.0227 & 0.0186 & 0.0118 & 0.0055 & 0.001 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m13-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5455 & 0.6682 & 0.8716 & 0.9683 & 0.9982 & 0.9998 & 1 & 1 & 1 \\ 
0.01  & 0.5198 & 0.638 & 0.8459 & 0.9553 & 0.9953 & 0.9998 & 1 & 1 & 1 \\ 
0.05  & 0.4312 & 0.5187 & 0.7046 & 0.847 & 0.9473 & 0.9921 & 0.9983 & 0.9998 & 0.9998 \\ 
0.1  & 0.3327 & 0.3694 & 0.4552 & 0.5411 & 0.6416 & 0.7541 & 0.8199 & 0.8653 & 0.9009 \\ 
0.15  & 0.2513 & 0.2489 & 0.238 & 0.2217 & 0.1904 & 0.1618 & 0.1417 & 0.1194 & 0.1219 \\ 
0.2  & 0.1878 & 0.1604 & 0.111 & 0.0704 & 0.0271 & 0.0074 & 0.002 & 0.0011 & 4e-04 \\ 
0.4  & 0.0604 & 0.0406 & 0.0194 & 0.0103 & 0.0027 & 5e-04 & 0 & 0 & 0 \\ 
0.6  & 0.0253 & 0.0182 & 0.0076 & 0.0026 & 2e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m13-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3446 & 0.3639 & 0.3708 & 0.3413 & 0.3112 & 0.2927 & 0.2966 & 0.3126 & 0.3256 \\ 
0.01  & 0.3275 & 0.3441 & 0.3428 & 0.3023 & 0.2387 & 0.1758 & 0.1392 & 0.1188 & 0.0968 \\ 
0.05  & 0.2644 & 0.2763 & 0.2505 & 0.1881 & 0.0958 & 0.0268 & 0.0075 & 0.0016 & 7e-04 \\ 
0.1  & 0.2056 & 0.2045 & 0.164 & 0.1106 & 0.0551 & 0.0159 & 0.0044 & 0.0011 & 6e-04 \\ 
0.15  & 0.1639 & 0.1497 & 0.1045 & 0.0633 & 0.0325 & 0.0095 & 0.0027 & 5e-04 & 1e-04 \\ 
0.2  & 0.1286 & 0.1074 & 0.0673 & 0.0352 & 0.0174 & 0.0038 & 9e-04 & 1e-04 & 0 \\ 
0.4  & 0.0552 & 0.0303 & 0.0084 & 0.0015 & 3e-04 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0267 & 0.0077 & 0.0011 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m13-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.377 & 0.3966 & 0.4095 & 0.3908 & 0.3531 & 0.3353 & 0.3328 & 0.3584 & 0.36 \\ 
0.01  & 0.3614 & 0.3788 & 0.3871 & 0.3527 & 0.2824 & 0.2029 & 0.1625 & 0.1413 & 0.1172 \\ 
0.05  & 0.3076 & 0.3111 & 0.2951 & 0.2281 & 0.1239 & 0.0323 & 0.0079 & 0.0025 & 0.0015 \\ 
0.1  & 0.2512 & 0.2401 & 0.2051 & 0.1323 & 0.0646 & 0.0163 & 0.0044 & 9e-04 & 6e-04 \\ 
0.15  & 0.2005 & 0.1836 & 0.136 & 0.0781 & 0.0368 & 0.0099 & 0.0021 & 6e-04 & 3e-04 \\ 
0.2  & 0.1638 & 0.1435 & 0.089 & 0.0444 & 0.0204 & 0.0047 & 7e-04 & 1e-04 & 1e-04 \\ 
0.4  & 0.0845 & 0.05 & 0.0143 & 0.0043 & 4e-04 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0469 & 0.0185 & 0.0022 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m14-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3972 & 0.4928 & 0.7206 & 0.9102 & 0.9878 & 1 & 1 & 1 & 1 \\ 
0.01  & 0.3815 & 0.4718 & 0.6937 & 0.8931 & 0.9838 & 0.9999 & 1 & 1 & 1 \\ 
0.05  & 0.3186 & 0.3853 & 0.5667 & 0.7778 & 0.9347 & 0.9944 & 0.9996 & 0.9999 & 0.9999 \\ 
0.1  & 0.247 & 0.2827 & 0.3954 & 0.5566 & 0.7503 & 0.9035 & 0.9644 & 0.9842 & 0.9941 \\ 
0.15  & 0.1852 & 0.2017 & 0.2537 & 0.3336 & 0.4582 & 0.6127 & 0.7201 & 0.7889 & 0.8504 \\ 
0.2  & 0.1407 & 0.1409 & 0.1506 & 0.1734 & 0.2163 & 0.2682 & 0.3091 & 0.3425 & 0.3797 \\ 
0.4  & 0.0474 & 0.0284 & 0.0127 & 0.0054 & 0.0022 & 1e-04 & 1e-04 & 0 & 0 \\ 
0.6  & 0.0182 & 0.0064 & 0.0012 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m14-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4814 & 0.6027 & 0.8171 & 0.947 & 0.9931 & 1 & 1 & 1 & 1 \\ 
0.01  & 0.4681 & 0.5863 & 0.8056 & 0.9439 & 0.9927 & 1 & 1 & 1 & 1 \\ 
0.05  & 0.4142 & 0.5191 & 0.7473 & 0.9147 & 0.9874 & 1 & 1 & 1 & 1 \\ 
0.1  & 0.3478 & 0.4286 & 0.6369 & 0.8304 & 0.953 & 0.9956 & 0.9994 & 0.9999 & 0.9999 \\ 
0.15  & 0.2888 & 0.3451 & 0.5052 & 0.6913 & 0.8534 & 0.9557 & 0.9823 & 0.9924 & 0.9968 \\ 
0.2  & 0.233 & 0.27 & 0.3767 & 0.527 & 0.6692 & 0.8063 & 0.8695 & 0.9082 & 0.9347 \\ 
0.4  & 0.0999 & 0.0904 & 0.0825 & 0.0791 & 0.0623 & 0.0357 & 0.0222 & 0.0139 & 0.0089 \\ 
0.6  & 0.0461 & 0.0287 & 0.0135 & 0.0052 & 0.001 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m14-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2513 & 0.2186 & 0.2118 & 0.2057 & 0.1934 & 0.1945 & 0.1983 & 0.1956 & 0.2057 \\ 
0.01  & 0.2038 & 0.1469 & 0.1096 & 0.0728 & 0.0435 & 0.021 & 0.0148 & 0.0081 & 0.0055 \\ 
0.05  & 0.1129 & 0.0581 & 0.0247 & 0.0086 & 0.0018 & 1e-04 & 0 & 0 & 0 \\ 
0.1  & 0.0602 & 0.0275 & 0.0067 & 0.0012 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0376 & 0.0147 & 0.0023 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0248 & 0.0074 & 0.001 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0092 & 0.0018 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0043 & 6e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m14-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2447 & 0.2387 & 0.2153 & 0.212 & 0.2217 & 0.2236 & 0.2191 & 0.229 & 0.2312 \\ 
0.01  & 0.1992 & 0.1705 & 0.1244 & 0.0951 & 0.0613 & 0.0389 & 0.0249 & 0.0171 & 0.0114 \\ 
0.05  & 0.1183 & 0.0753 & 0.0372 & 0.0158 & 0.005 & 0.0013 & 2e-04 & 0 & 0 \\ 
0.1  & 0.0693 & 0.0374 & 0.0131 & 0.0026 & 8e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0448 & 0.0216 & 0.005 & 8e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0325 & 0.0142 & 0.002 & 2e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0123 & 0.0045 & 5e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0076 & 0.0016 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m15-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4148 & 0.4764 & 0.6543 & 0.8116 & 0.9272 & 0.9859 & 0.996 & 0.999 & 0.9997 \\ 
0.01  & 0.3798 & 0.4249 & 0.5866 & 0.7436 & 0.8761 & 0.965 & 0.9866 & 0.9947 & 0.9985 \\ 
0.05  & 0.2763 & 0.28 & 0.3511 & 0.4465 & 0.5495 & 0.6736 & 0.7428 & 0.7906 & 0.8234 \\ 
0.1  & 0.1886 & 0.1674 & 0.1681 & 0.1848 & 0.1939 & 0.2059 & 0.2037 & 0.2013 & 0.1938 \\ 
0.15  & 0.1303 & 0.0995 & 0.0758 & 0.0697 & 0.0537 & 0.0332 & 0.0215 & 0.0186 & 0.013 \\ 
0.2  & 0.0894 & 0.0583 & 0.0338 & 0.0235 & 0.0134 & 0.0048 & 0.0012 & 0.0015 & 1e-04 \\ 
0.4  & 0.0271 & 0.0089 & 0.001 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0142 & 0.0045 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m15-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4469 & 0.5428 & 0.7417 & 0.8866 & 0.9604 & 0.9934 & 0.9986 & 0.9996 & 1 \\ 
0.01  & 0.4136 & 0.4988 & 0.6847 & 0.8346 & 0.9336 & 0.9839 & 0.9953 & 0.9984 & 0.9993 \\ 
0.05  & 0.3081 & 0.353 & 0.4723 & 0.592 & 0.7155 & 0.8194 & 0.8802 & 0.9188 & 0.9372 \\ 
0.1  & 0.2199 & 0.2227 & 0.2683 & 0.3254 & 0.3652 & 0.3999 & 0.4189 & 0.4505 & 0.4403 \\ 
0.15  & 0.1587 & 0.1403 & 0.1473 & 0.1584 & 0.1412 & 0.1187 & 0.1028 & 0.0867 & 0.074 \\ 
0.2  & 0.113 & 0.0863 & 0.0788 & 0.0707 & 0.0488 & 0.0264 & 0.0156 & 0.0105 & 0.006 \\ 
0.4  & 0.037 & 0.017 & 0.0058 & 0.0025 & 4e-04 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0217 & 0.0061 & 5e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m15-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2551 & 0.2864 & 0.3925 & 0.5469 & 0.738 & 0.8891 & 0.946 & 0.9666 & 0.9813 \\ 
0.01  & 0.2298 & 0.2488 & 0.3436 & 0.4806 & 0.6678 & 0.8293 & 0.9031 & 0.9323 & 0.9599 \\ 
0.05  & 0.1591 & 0.1568 & 0.2063 & 0.283 & 0.3838 & 0.4994 & 0.578 & 0.6334 & 0.6685 \\ 
0.1  & 0.1027 & 0.0979 & 0.1177 & 0.1429 & 0.1622 & 0.1779 & 0.1854 & 0.1973 & 0.1979 \\ 
0.15  & 0.0734 & 0.0671 & 0.0753 & 0.0766 & 0.0705 & 0.0542 & 0.0418 & 0.0359 & 0.0299 \\ 
0.2  & 0.0545 & 0.0479 & 0.0495 & 0.0468 & 0.0344 & 0.0159 & 0.0084 & 0.0049 & 0.0042 \\ 
0.4  & 0.0243 & 0.0192 & 0.0152 & 0.0112 & 0.006 & 0.0015 & 4e-04 & 1e-04 & 1e-04 \\ 
0.6  & 0.015 & 0.0118 & 0.0058 & 0.0037 & 0.0019 & 3e-04 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m15-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2634 & 0.3098 & 0.4453 & 0.6214 & 0.8039 & 0.9317 & 0.9743 & 0.9874 & 0.9926 \\ 
0.01  & 0.2452 & 0.2789 & 0.4054 & 0.5754 & 0.7613 & 0.9027 & 0.9562 & 0.9776 & 0.9863 \\ 
0.05  & 0.1839 & 0.1937 & 0.279 & 0.4047 & 0.5476 & 0.7028 & 0.7808 & 0.8389 & 0.8609 \\ 
0.1  & 0.1334 & 0.1306 & 0.1801 & 0.2437 & 0.3173 & 0.3863 & 0.4198 & 0.4644 & 0.4712 \\ 
0.15  & 0.1037 & 0.095 & 0.1172 & 0.1507 & 0.1673 & 0.1734 & 0.1673 & 0.1701 & 0.1627 \\ 
0.2  & 0.0821 & 0.0715 & 0.0799 & 0.0948 & 0.087 & 0.0684 & 0.0529 & 0.0486 & 0.0388 \\ 
0.4  & 0.0417 & 0.0299 & 0.0214 & 0.0206 & 0.0107 & 0.0033 & 4e-04 & 4e-04 & 1e-04 \\ 
0.6  & 0.0255 & 0.0166 & 0.0091 & 0.0065 & 0.0033 & 5e-04 & 1e-04 & 1e-04 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m2-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2844 & 0.2535 & 0.2795 & 0.4076 & 0.5431 & 0.5882 & 0.6001 & 0.651 & 0.7006 \\ 
0.01  & 0.2578 & 0.2148 & 0.2146 & 0.3167 & 0.4514 & 0.4971 & 0.4838 & 0.507 & 0.5306 \\ 
0.05  & 0.1706 & 0.1102 & 0.0758 & 0.094 & 0.1075 & 0.0897 & 0.0571 & 0.0385 & 0.0223 \\ 
0.1  & 0.1077 & 0.0531 & 0.0242 & 0.017 & 0.0074 & 7e-04 & 2e-04 & 1e-04 & 0 \\ 
0.15  & 0.0674 & 0.0267 & 0.0075 & 0.0035 & 4e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0444 & 0.0137 & 0.0029 & 5e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0101 & 0.0015 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0039 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m2-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3267 & 0.3175 & 0.348 & 0.3572 & 0.3721 & 0.4678 & 0.5606 & 0.6277 & 0.6902 \\ 
0.01  & 0.3002 & 0.2729 & 0.2707 & 0.2651 & 0.2706 & 0.354 & 0.4658 & 0.5503 & 0.6307 \\ 
0.05  & 0.2106 & 0.1529 & 0.0934 & 0.0642 & 0.0445 & 0.0786 & 0.1407 & 0.2046 & 0.2498 \\ 
0.1  & 0.1398 & 0.0734 & 0.0226 & 0.0096 & 0.0043 & 0.0043 & 0.0039 & 0.0034 & 0.0024 \\ 
0.15  & 0.0869 & 0.0365 & 0.0054 & 0.0018 & 2e-04 & 0 & 0 & 1e-04 & 0 \\ 
0.2  & 0.0593 & 0.0181 & 0.0016 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0131 & 0.0015 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0034 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m2-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2676 & 0.2555 & 0.2566 & 0.2562 & 0.2353 & 0.2273 & 0.2314 & 0.2236 & 0.2203 \\ 
0.01  & 0.2173 & 0.1758 & 0.1275 & 0.0825 & 0.044 & 0.0176 & 0.0107 & 0.0054 & 0.0034 \\ 
0.05  & 0.1208 & 0.0732 & 0.0254 & 0.0083 & 5e-04 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.0686 & 0.0314 & 0.0068 & 0.001 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0464 & 0.0174 & 0.0024 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0318 & 0.0101 & 7e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0117 & 0.0027 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0068 & 4e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m2-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2725 & 0.2793 & 0.2736 & 0.271 & 0.2486 & 0.2414 & 0.2334 & 0.2307 & 0.2326 \\ 
0.01  & 0.2244 & 0.1884 & 0.1358 & 0.0919 & 0.0521 & 0.0229 & 0.015 & 0.0102 & 0.0067 \\ 
0.05  & 0.1301 & 0.0811 & 0.0289 & 0.0119 & 0.0031 & 2e-04 & 0 & 0 & 0 \\ 
0.1  & 0.0773 & 0.0356 & 0.0094 & 0.0019 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0488 & 0.0194 & 0.0048 & 7e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0342 & 0.0124 & 0.0029 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0126 & 0.0037 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0071 & 0.0016 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m3-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3857 & 0.3985 & 0.5044 & 0.6621 & 0.8162 & 0.9405 & 0.9752 & 0.9879 & 0.9937 \\ 
0.01  & 0.3478 & 0.3413 & 0.4187 & 0.5562 & 0.714 & 0.8642 & 0.9216 & 0.9491 & 0.9701 \\ 
0.05  & 0.2269 & 0.1939 & 0.2046 & 0.2576 & 0.3306 & 0.4176 & 0.4771 & 0.5101 & 0.5439 \\ 
0.1  & 0.1479 & 0.1037 & 0.0887 & 0.1001 & 0.1057 & 0.108 & 0.1111 & 0.1054 & 0.0976 \\ 
0.15  & 0.0953 & 0.0553 & 0.0352 & 0.0336 & 0.0298 & 0.0236 & 0.0176 & 0.0157 & 0.0095 \\ 
0.2  & 0.0616 & 0.0318 & 0.0146 & 0.0102 & 0.0086 & 0.0038 & 0.0017 & 0.0013 & 4e-04 \\ 
0.4  & 0.0185 & 0.0049 & 9e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.01 & 0.0026 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m3-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3902 & 0.4357 & 0.577 & 0.7529 & 0.8978 & 0.9651 & 0.9887 & 0.9949 & 0.9973 \\ 
0.01  & 0.3477 & 0.3799 & 0.4993 & 0.6656 & 0.8238 & 0.9214 & 0.9633 & 0.9823 & 0.989 \\ 
0.05  & 0.2357 & 0.23 & 0.2884 & 0.4085 & 0.5153 & 0.6419 & 0.7087 & 0.7563 & 0.7878 \\ 
0.1  & 0.1531 & 0.1301 & 0.1485 & 0.209 & 0.2563 & 0.3073 & 0.3301 & 0.3597 & 0.3608 \\ 
0.15  & 0.1003 & 0.0719 & 0.0786 & 0.1029 & 0.118 & 0.1303 & 0.1232 & 0.1268 & 0.1162 \\ 
0.2  & 0.0703 & 0.0409 & 0.0425 & 0.0471 & 0.053 & 0.0491 & 0.0379 & 0.0372 & 0.0296 \\ 
0.4  & 0.0225 & 0.0058 & 0.0023 & 0.0013 & 9e-04 & 4e-04 & 0 & 1e-04 & 0 \\ 
0.6  & 0.0129 & 0.0025 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m3-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2969 & 0.3562 & 0.5013 & 0.6562 & 0.8177 & 0.9382 & 0.9726 & 0.9826 & 0.99 \\ 
0.01  & 0.2795 & 0.3299 & 0.4569 & 0.6096 & 0.7778 & 0.9147 & 0.9549 & 0.9727 & 0.9841 \\ 
0.05  & 0.2133 & 0.2407 & 0.3265 & 0.4452 & 0.613 & 0.7689 & 0.8485 & 0.888 & 0.9151 \\ 
0.1  & 0.1573 & 0.169 & 0.2154 & 0.3025 & 0.4285 & 0.5654 & 0.6474 & 0.693 & 0.7385 \\ 
0.15  & 0.1191 & 0.1198 & 0.1467 & 0.2048 & 0.285 & 0.3779 & 0.4449 & 0.486 & 0.5217 \\ 
0.2  & 0.0907 & 0.0867 & 0.1049 & 0.1393 & 0.1903 & 0.2454 & 0.2882 & 0.3035 & 0.3212 \\ 
0.4  & 0.0383 & 0.0334 & 0.0284 & 0.0275 & 0.0326 & 0.0308 & 0.0256 & 0.0216 & 0.0188 \\ 
0.6  & 0.0228 & 0.0187 & 0.0128 & 0.0048 & 0.0037 & 0.0031 & 0.0018 & 9e-04 & 2e-04 \\ 
\hline 
\end{tabular} 



==> tab1-m3-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2763 & 0.3671 & 0.5549 & 0.7348 & 0.8884 & 0.958 & 0.9831 & 0.9916 & 0.9956 \\ 
0.01  & 0.2596 & 0.3426 & 0.5229 & 0.7018 & 0.8606 & 0.9449 & 0.9765 & 0.9878 & 0.9925 \\ 
0.05  & 0.2097 & 0.2662 & 0.4083 & 0.5761 & 0.7483 & 0.8722 & 0.9267 & 0.9558 & 0.9702 \\ 
0.1  & 0.1646 & 0.1959 & 0.3017 & 0.4549 & 0.6091 & 0.7535 & 0.8261 & 0.8702 & 0.8975 \\ 
0.15  & 0.1266 & 0.1445 & 0.2289 & 0.3514 & 0.4856 & 0.6266 & 0.691 & 0.746 & 0.7852 \\ 
0.2  & 0.1017 & 0.1127 & 0.1729 & 0.2698 & 0.3841 & 0.4982 & 0.5581 & 0.6111 & 0.6429 \\ 
0.4  & 0.0502 & 0.0496 & 0.0618 & 0.0844 & 0.1274 & 0.1596 & 0.1707 & 0.1848 & 0.1848 \\ 
0.6  & 0.033 & 0.0292 & 0.0248 & 0.0272 & 0.0348 & 0.0408 & 0.0358 & 0.0367 & 0.0343 \\ 
\hline 
\end{tabular} 



==> tab1-m4-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3466 & 0.3397 & 0.372 & 0.4311 & 0.5369 & 0.6691 & 0.748 & 0.8076 & 0.8526 \\ 
0.01  & 0.3087 & 0.2828 & 0.2716 & 0.2824 & 0.3117 & 0.3525 & 0.3829 & 0.4138 & 0.4352 \\ 
0.05  & 0.2038 & 0.1503 & 0.0755 & 0.0466 & 0.0243 & 0.0074 & 0.0026 & 0.0018 & 9e-04 \\ 
0.1  & 0.1294 & 0.0754 & 0.0169 & 0.0042 & 2e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.15  & 0.0858 & 0.0416 & 0.0046 & 5e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0594 & 0.0265 & 0.0024 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0214 & 0.0098 & 0.002 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0111 & 0.0054 & 0.0013 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m4-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3584 & 0.3607 & 0.4132 & 0.4985 & 0.6017 & 0.7405 & 0.8162 & 0.8751 & 0.9014 \\ 
0.01  & 0.3229 & 0.3072 & 0.3086 & 0.3476 & 0.3714 & 0.4384 & 0.4798 & 0.5205 & 0.5287 \\ 
0.05  & 0.2229 & 0.1663 & 0.0967 & 0.0639 & 0.0317 & 0.012 & 0.0063 & 0.0027 & 0.0016 \\ 
0.1  & 0.1458 & 0.0819 & 0.0235 & 0.0072 & 0.001 & 0 & 0 & 1e-04 & 0 \\ 
0.15  & 0.1 & 0.0446 & 0.0088 & 0.001 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0736 & 0.0268 & 0.0038 & 5e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0283 & 0.0109 & 0.0017 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.017 & 0.0076 & 0.001 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m4-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2545 & 0.2395 & 0.2448 & 0.2632 & 0.29 & 0.3548 & 0.3959 & 0.4407 & 0.4726 \\ 
0.01  & 0.2208 & 0.1887 & 0.1716 & 0.1654 & 0.1438 & 0.1389 & 0.1211 & 0.125 & 0.1111 \\ 
0.05  & 0.1389 & 0.0991 & 0.059 & 0.04 & 0.0211 & 0.0116 & 0.0067 & 0.0049 & 0.0026 \\ 
0.1  & 0.0861 & 0.0513 & 0.0246 & 0.0124 & 0.0045 & 8e-04 & 3e-04 & 1e-04 & 0 \\ 
0.15  & 0.0584 & 0.0311 & 0.011 & 0.0043 & 0.001 & 1e-04 & 0 & 0 & 0 \\ 
0.2  & 0.0432 & 0.0203 & 0.0062 & 0.0021 & 5e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0176 & 0.0062 & 9e-04 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0104 & 0.0022 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m4-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2527 & 0.2503 & 0.2542 & 0.2781 & 0.3186 & 0.3751 & 0.427 & 0.4913 & 0.5248 \\ 
0.01  & 0.2261 & 0.2075 & 0.1841 & 0.177 & 0.17 & 0.1578 & 0.1496 & 0.1596 & 0.1391 \\ 
0.05  & 0.1552 & 0.1113 & 0.0698 & 0.046 & 0.0286 & 0.0122 & 0.0084 & 0.0044 & 0.0025 \\ 
0.1  & 0.1031 & 0.064 & 0.0292 & 0.0153 & 0.0064 & 9e-04 & 6e-04 & 2e-04 & 0 \\ 
0.15  & 0.0749 & 0.0408 & 0.0153 & 0.0069 & 0.0019 & 0 & 1e-04 & 0 & 0 \\ 
0.2  & 0.0577 & 0.0288 & 0.0081 & 0.0026 & 2e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0234 & 0.01 & 0.0018 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0122 & 0.0038 & 7e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m5-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.367 & 0.3623 & 0.3821 & 0.4568 & 0.5783 & 0.7451 & 0.8346 & 0.8822 & 0.9186 \\ 
0.01  & 0.3195 & 0.2901 & 0.2728 & 0.312 & 0.3885 & 0.5035 & 0.5942 & 0.6439 & 0.69 \\ 
0.05  & 0.1965 & 0.1386 & 0.0932 & 0.0811 & 0.0806 & 0.0752 & 0.0724 & 0.0712 & 0.0605 \\ 
0.1  & 0.1164 & 0.062 & 0.0243 & 0.0172 & 0.0118 & 0.0068 & 0.0028 & 0.0026 & 8e-04 \\ 
0.15  & 0.072 & 0.0307 & 0.0073 & 0.0048 & 0.0018 & 1e-04 & 0 & 0 & 0 \\ 
0.2  & 0.0474 & 0.015 & 0.003 & 0.0015 & 3e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0135 & 0.0028 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0078 & 0.0021 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m5-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3639 & 0.3674 & 0.3998 & 0.5157 & 0.658 & 0.8198 & 0.8963 & 0.937 & 0.9574 \\ 
0.01  & 0.3161 & 0.3004 & 0.2974 & 0.3778 & 0.4804 & 0.6284 & 0.7111 & 0.7684 & 0.8035 \\ 
0.05  & 0.187 & 0.1481 & 0.1135 & 0.1215 & 0.1373 & 0.1629 & 0.1671 & 0.1789 & 0.1779 \\ 
0.1  & 0.1131 & 0.0673 & 0.0388 & 0.0337 & 0.0324 & 0.0266 & 0.0165 & 0.0157 & 0.0124 \\ 
0.15  & 0.07 & 0.0311 & 0.0144 & 0.0105 & 0.0065 & 0.0029 & 0.0011 & 0.0014 & 5e-04 \\ 
0.2  & 0.0466 & 0.0158 & 0.0056 & 0.0027 & 0.001 & 1e-04 & 2e-04 & 0 & 0 \\ 
0.4  & 0.0156 & 0.0032 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0098 & 0.0021 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m5-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3169 & 0.3634 & 0.4147 & 0.5017 & 0.6288 & 0.791 & 0.8659 & 0.9062 & 0.9325 \\ 
0.01  & 0.3001 & 0.3353 & 0.365 & 0.4364 & 0.5504 & 0.7089 & 0.7968 & 0.8458 & 0.8805 \\ 
0.05  & 0.2349 & 0.2381 & 0.226 & 0.2622 & 0.3364 & 0.4442 & 0.5257 & 0.5643 & 0.6148 \\ 
0.1  & 0.1787 & 0.1603 & 0.1386 & 0.1471 & 0.1859 & 0.2333 & 0.2737 & 0.2856 & 0.3076 \\ 
0.15  & 0.133 & 0.1093 & 0.0895 & 0.0875 & 0.1019 & 0.1174 & 0.132 & 0.135 & 0.1301 \\ 
0.2  & 0.1049 & 0.0761 & 0.059 & 0.0543 & 0.0586 & 0.0591 & 0.0564 & 0.0574 & 0.0482 \\ 
0.4  & 0.043 & 0.0257 & 0.0174 & 0.0089 & 0.0053 & 0.0041 & 0.0016 & 5e-04 & 5e-04 \\ 
0.6  & 0.0221 & 0.0118 & 0.0087 & 0.0032 & 9e-04 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m5-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2923 & 0.3538 & 0.438 & 0.5548 & 0.702 & 0.8419 & 0.9024 & 0.9401 & 0.9579 \\ 
0.01  & 0.2766 & 0.3312 & 0.394 & 0.4992 & 0.639 & 0.7876 & 0.8593 & 0.903 & 0.9291 \\ 
0.05  & 0.2221 & 0.2456 & 0.2624 & 0.3324 & 0.4476 & 0.5747 & 0.6518 & 0.7082 & 0.7482 \\ 
0.1  & 0.1729 & 0.1722 & 0.1696 & 0.2146 & 0.2906 & 0.375 & 0.4165 & 0.4651 & 0.4885 \\ 
0.15  & 0.1372 & 0.1213 & 0.1166 & 0.1397 & 0.184 & 0.2298 & 0.2556 & 0.2784 & 0.2832 \\ 
0.2  & 0.1097 & 0.0941 & 0.0819 & 0.095 & 0.1192 & 0.1429 & 0.1464 & 0.1592 & 0.1561 \\ 
0.4  & 0.0542 & 0.0408 & 0.0263 & 0.0202 & 0.0175 & 0.0157 & 0.0108 & 0.0107 & 0.0089 \\ 
0.6  & 0.0331 & 0.0258 & 0.0146 & 0.0055 & 0.0022 & 0.0012 & 6e-04 & 5e-04 & 2e-04 \\ 
\hline 
\end{tabular} 



==> tab1-m6-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3261 & 0.3146 & 0.3074 & 0.3079 & 0.3326 & 0.3748 & 0.4138 & 0.4533 & 0.4854 \\ 
0.01  & 0.2918 & 0.2563 & 0.2094 & 0.1632 & 0.1225 & 0.0783 & 0.0543 & 0.0465 & 0.034 \\ 
0.05  & 0.1929 & 0.1319 & 0.0464 & 0.0128 & 0.0021 & 1e-04 & 0 & 0 & 0 \\ 
0.1  & 0.1216 & 0.0655 & 0.0119 & 0.0011 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0823 & 0.037 & 0.0062 & 6e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0564 & 0.025 & 0.0057 & 6e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0198 & 0.0064 & 0.0034 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0086 & 0.0032 & 0.0014 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m6-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3433 & 0.3245 & 0.3285 & 0.3468 & 0.3643 & 0.4243 & 0.4736 & 0.5183 & 0.5443 \\ 
0.01  & 0.3112 & 0.2662 & 0.2216 & 0.1879 & 0.1332 & 0.0942 & 0.0743 & 0.0607 & 0.0473 \\ 
0.05  & 0.2092 & 0.1416 & 0.05 & 0.0154 & 0.003 & 0 & 2e-04 & 1e-04 & 0 \\ 
0.1  & 0.1383 & 0.0706 & 0.0142 & 0.0016 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0958 & 0.0385 & 0.0074 & 5e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0701 & 0.0245 & 0.0053 & 5e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0261 & 0.0121 & 0.0028 & 4e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0146 & 0.0082 & 0.0013 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m6-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2534 & 0.2406 & 0.2373 & 0.2411 & 0.2366 & 0.2442 & 0.2542 & 0.271 & 0.2722 \\ 
0.01  & 0.2137 & 0.1868 & 0.1503 & 0.1291 & 0.0894 & 0.0543 & 0.0399 & 0.0339 & 0.0239 \\ 
0.05  & 0.1311 & 0.0915 & 0.046 & 0.0243 & 0.0085 & 0.0017 & 5e-04 & 3e-04 & 1e-04 \\ 
0.1  & 0.0775 & 0.0458 & 0.017 & 0.0057 & 0.001 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0514 & 0.0274 & 0.0071 & 0.0017 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0368 & 0.0171 & 0.0037 & 5e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0132 & 0.0045 & 5e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0076 & 0.0019 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m6-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2632 & 0.2509 & 0.2426 & 0.2458 & 0.2564 & 0.2645 & 0.2729 & 0.2913 & 0.2966 \\ 
0.01  & 0.2301 & 0.1995 & 0.1584 & 0.1343 & 0.1019 & 0.0614 & 0.0425 & 0.0393 & 0.027 \\ 
0.05  & 0.1477 & 0.0982 & 0.0525 & 0.0261 & 0.0119 & 0.0023 & 8e-04 & 3e-04 & 5e-04 \\ 
0.1  & 0.0969 & 0.0546 & 0.0217 & 0.0071 & 0.0019 & 1e-04 & 0 & 0 & 0 \\ 
0.15  & 0.068 & 0.0342 & 0.0106 & 0.0026 & 4e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0508 & 0.0239 & 0.0057 & 9e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0208 & 0.0073 & 6e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0109 & 0.0036 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m7-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.4784 & 0.5793 & 0.7938 & 0.9246 & 0.9847 & 0.9988 & 0.9999 & 1 & 1 \\ 
0.01  & 0.4425 & 0.5384 & 0.7544 & 0.8958 & 0.9734 & 0.997 & 0.9997 & 0.9999 & 1 \\ 
0.05  & 0.3283 & 0.3956 & 0.5743 & 0.7413 & 0.8703 & 0.9624 & 0.9854 & 0.9943 & 0.9966 \\ 
0.1  & 0.2391 & 0.2705 & 0.3853 & 0.5182 & 0.6534 & 0.7845 & 0.8529 & 0.892 & 0.9264 \\ 
0.15  & 0.176 & 0.186 & 0.2487 & 0.327 & 0.4087 & 0.5012 & 0.5676 & 0.6152 & 0.6512 \\ 
0.2  & 0.1276 & 0.1238 & 0.1524 & 0.1924 & 0.2263 & 0.2582 & 0.2831 & 0.292 & 0.3071 \\ 
0.4  & 0.039 & 0.0226 & 0.0175 & 0.0137 & 0.0112 & 0.006 & 0.0031 & 0.0019 & 8e-04 \\ 
0.6  & 0.017 & 0.006 & 0.0012 & 8e-04 & 4e-04 & 1e-04 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m7-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5185 & 0.6707 & 0.8793 & 0.9682 & 0.994 & 0.9998 & 1 & 1 & 1 \\ 
0.01  & 0.4948 & 0.6379 & 0.8497 & 0.9556 & 0.9903 & 0.9995 & 0.9998 & 1 & 1 \\ 
0.05  & 0.3973 & 0.5165 & 0.7325 & 0.8742 & 0.9543 & 0.9903 & 0.9976 & 0.9992 & 0.9999 \\ 
0.1  & 0.3084 & 0.3911 & 0.5877 & 0.7427 & 0.8597 & 0.9402 & 0.9728 & 0.9859 & 0.9922 \\ 
0.15  & 0.2361 & 0.2915 & 0.4585 & 0.6027 & 0.7257 & 0.8338 & 0.8906 & 0.9294 & 0.9455 \\ 
0.2  & 0.1765 & 0.2206 & 0.3518 & 0.4648 & 0.5825 & 0.6819 & 0.7442 & 0.7949 & 0.8172 \\ 
0.4  & 0.0606 & 0.0583 & 0.0982 & 0.1388 & 0.1579 & 0.1659 & 0.1595 & 0.1637 & 0.1516 \\ 
0.6  & 0.0264 & 0.016 & 0.0206 & 0.029 & 0.0304 & 0.0221 & 0.0141 & 0.0119 & 0.0082 \\ 
\hline 
\end{tabular} 



==> tab1-m7-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2714 & 0.3441 & 0.5552 & 0.7688 & 0.9229 & 0.9874 & 0.9973 & 0.9984 & 0.9999 \\ 
0.01  & 0.2479 & 0.3189 & 0.5217 & 0.7372 & 0.9055 & 0.9813 & 0.9958 & 0.998 & 0.9994 \\ 
0.05  & 0.1752 & 0.2324 & 0.4021 & 0.6074 & 0.8071 & 0.9416 & 0.9743 & 0.9878 & 0.9941 \\ 
0.1  & 0.1209 & 0.1607 & 0.2883 & 0.4485 & 0.6434 & 0.8181 & 0.8991 & 0.9325 & 0.9584 \\ 
0.15  & 0.0867 & 0.1155 & 0.2068 & 0.3256 & 0.4743 & 0.6434 & 0.7467 & 0.801 & 0.847 \\ 
0.2  & 0.0663 & 0.0846 & 0.1476 & 0.2281 & 0.3307 & 0.4529 & 0.5521 & 0.6099 & 0.666 \\ 
0.4  & 0.0305 & 0.0348 & 0.054 & 0.056 & 0.0548 & 0.0608 & 0.0626 & 0.0666 & 0.0681 \\ 
0.6  & 0.0182 & 0.0221 & 0.028 & 0.0214 & 0.0113 & 0.0068 & 0.0026 & 0.0029 & 0.0014 \\ 
\hline 
\end{tabular} 



==> tab1-m7-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2764 & 0.3905 & 0.6417 & 0.8462 & 0.9628 & 0.9955 & 0.9992 & 0.9995 & 1 \\ 
0.01  & 0.261 & 0.3709 & 0.6241 & 0.8343 & 0.9579 & 0.9941 & 0.9987 & 0.9995 & 0.9999 \\ 
0.05  & 0.209 & 0.2987 & 0.5448 & 0.7694 & 0.9294 & 0.9845 & 0.9964 & 0.9985 & 0.9996 \\ 
0.1  & 0.1596 & 0.2285 & 0.4494 & 0.6824 & 0.8668 & 0.9585 & 0.9865 & 0.9937 & 0.9967 \\ 
0.15  & 0.128 & 0.1785 & 0.3734 & 0.5904 & 0.7862 & 0.9131 & 0.9608 & 0.9802 & 0.989 \\ 
0.2  & 0.1025 & 0.1432 & 0.3079 & 0.4996 & 0.6965 & 0.8506 & 0.9116 & 0.9497 & 0.9662 \\ 
0.4  & 0.0543 & 0.0684 & 0.1366 & 0.2251 & 0.3464 & 0.4736 & 0.5519 & 0.6173 & 0.6612 \\ 
0.6  & 0.0331 & 0.0375 & 0.0684 & 0.0989 & 0.1387 & 0.1823 & 0.2142 & 0.243 & 0.261 \\ 
\hline 
\end{tabular} 



==> tab1-m8-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3322 & 0.3089 & 0.2878 & 0.2756 & 0.2707 & 0.2575 & 0.2513 & 0.2567 & 0.2534 \\ 
0.01  & 0.2993 & 0.2551 & 0.1917 & 0.1332 & 0.0717 & 0.0239 & 0.0092 & 0.0035 & 0.0012 \\ 
0.05  & 0.1978 & 0.1261 & 0.0443 & 0.0089 & 3e-04 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.1266 & 0.0631 & 0.0126 & 0.0012 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0861 & 0.0375 & 0.0083 & 9e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0629 & 0.0249 & 0.0075 & 9e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0218 & 0.0118 & 0.0038 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0107 & 0.0071 & 0.0027 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m8-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.3451 & 0.3321 & 0.3094 & 0.3047 & 0.2891 & 0.2857 & 0.2749 & 0.2831 & 0.2718 \\ 
0.01  & 0.3116 & 0.2756 & 0.2033 & 0.1489 & 0.0827 & 0.025 & 0.0097 & 0.0052 & 0.0021 \\ 
0.05  & 0.2133 & 0.1394 & 0.0461 & 0.0086 & 6e-04 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.1446 & 0.0651 & 0.0139 & 0.001 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0996 & 0.036 & 0.0087 & 9e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0708 & 0.0247 & 0.0075 & 8e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0274 & 0.012 & 0.0052 & 7e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0145 & 0.0068 & 0.0027 & 6e-04 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m8-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2647 & 0.2549 & 0.2322 & 0.2366 & 0.241 & 0.2394 & 0.2569 & 0.2594 & 0.271 \\ 
0.01  & 0.2324 & 0.2046 & 0.1539 & 0.1244 & 0.0894 & 0.0495 & 0.0369 & 0.0247 & 0.0173 \\ 
0.05  & 0.142 & 0.1 & 0.0496 & 0.0238 & 0.0087 & 0.0019 & 8e-04 & 5e-04 & 1e-04 \\ 
0.1  & 0.0888 & 0.0551 & 0.0193 & 0.0059 & 0.0015 & 2e-04 & 0 & 1e-04 & 0 \\ 
0.15  & 0.0588 & 0.0328 & 0.0073 & 0.002 & 2e-04 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0422 & 0.0209 & 0.003 & 7e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0171 & 0.007 & 4e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0083 & 0.0025 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m8-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2672 & 0.2606 & 0.2537 & 0.2643 & 0.2607 & 0.2723 & 0.2762 & 0.2786 & 0.2829 \\ 
0.01  & 0.2339 & 0.2156 & 0.1822 & 0.1449 & 0.1039 & 0.0674 & 0.0458 & 0.0354 & 0.0239 \\ 
0.05  & 0.152 & 0.1125 & 0.0657 & 0.0343 & 0.0107 & 0.004 & 0.0013 & 5e-04 & 2e-04 \\ 
0.1  & 0.1018 & 0.0619 & 0.0263 & 0.0085 & 0.0014 & 3e-04 & 0 & 0 & 0 \\ 
0.15  & 0.0732 & 0.0378 & 0.012 & 0.0034 & 5e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.2  & 0.0531 & 0.0261 & 0.0065 & 0.0015 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0219 & 0.0092 & 7e-04 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0127 & 0.0043 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m9-h1-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2383 & 0.2259 & 0.2099 & 0.2045 & 0.2076 & 0.1969 & 0.1976 & 0.2046 & 0.2021 \\ 
0.01  & 0.2145 & 0.1924 & 0.1467 & 0.112 & 0.0678 & 0.0252 & 0.0103 & 0.0048 & 0.0031 \\ 
0.05  & 0.1497 & 0.1024 & 0.0353 & 0.0105 & 8e-04 & 1e-04 & 0 & 0 & 0 \\ 
0.1  & 0.0937 & 0.0463 & 0.0062 & 4e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0609 & 0.0209 & 0.0015 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.04 & 0.0109 & 5e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0093 & 7e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.004 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m9-h1-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2638 & 0.2413 & 0.2307 & 0.2273 & 0.223 & 0.2194 & 0.2172 & 0.2208 & 0.2123 \\ 
0.01  & 0.2399 & 0.2051 & 0.1638 & 0.1237 & 0.0746 & 0.0287 & 0.0134 & 0.0065 & 0.0038 \\ 
0.05  & 0.1654 & 0.1095 & 0.0425 & 0.0114 & 0.0021 & 1e-04 & 0 & 0 & 0 \\ 
0.1  & 0.1073 & 0.0504 & 0.0083 & 0.0013 & 0 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0716 & 0.0247 & 0.0016 & 3e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.047 & 0.0118 & 9e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0119 & 0.0011 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0045 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m9-h5-i2.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=2$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2564 & 0.2305 & 0.2229 & 0.215 & 0.2165 & 0.1969 & 0.2054 & 0.1982 & 0.1965 \\ 
0.01  & 0.2031 & 0.1551 & 0.1051 & 0.0663 & 0.0363 & 0.0142 & 0.0066 & 0.0044 & 9e-04 \\ 
0.05  & 0.1116 & 0.0604 & 0.0197 & 0.0061 & 0.0013 & 0 & 0 & 0 & 0 \\ 
0.1  & 0.0628 & 0.0241 & 0.0047 & 6e-04 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0387 & 0.0121 & 0.0014 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0264 & 0.0068 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.0101 & 8e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0053 & 2e-04 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab1-m9-h5-i3.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$, $i=3$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.2547 & 0.2383 & 0.2348 & 0.227 & 0.23 & 0.2217 & 0.225 & 0.2195 & 0.2161 \\ 
0.01  & 0.2022 & 0.1604 & 0.1151 & 0.0736 & 0.0393 & 0.0196 & 0.011 & 0.0075 & 0.0053 \\ 
0.05  & 0.1166 & 0.0683 & 0.0289 & 0.0101 & 0.0024 & 3e-04 & 0 & 0 & 0 \\ 
0.1  & 0.0668 & 0.03 & 0.0091 & 0.0021 & 1e-04 & 0 & 0 & 0 & 0 \\ 
0.15  & 0.0439 & 0.0174 & 0.0041 & 2e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.2  & 0.0337 & 0.0109 & 0.0014 & 1e-04 & 0 & 0 & 0 & 0 & 0 \\ 
0.4  & 0.012 & 0.0028 & 1e-04 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.6  & 0.0063 & 0.0011 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
\hline 
\end{tabular} 



==> tab2-m1-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5254 & 0.5176 & 0.5088 & 0.6377 & 0.8071 & 0.9278 & 0.9681 & 0.9829 & 0.9916 \\ 
0.01  & 0.5335 & 0.5308 & 0.4984 & 0.5877 & 0.7441 & 0.8724 & 0.9276 & 0.9559 & 0.9751 \\ 
0.05  & 0.606 & 0.6265 & 0.5928 & 0.4899 & 0.4346 & 0.46 & 0.4776 & 0.4737 & 0.4919 \\ 
0.1  & 0.7114 & 0.7714 & 0.7972 & 0.7034 & 0.53 & 0.395 & 0.3381 & 0.3054 & 0.2966 \\ 
0.15  & 0.8028 & 0.8743 & 0.9284 & 0.9256 & 0.9214 & 0.9384 & 0.9549 & 0.9695 & 0.9812 \\ 
0.2  & 0.8667 & 0.9358 & 0.9756 & 0.9882 & 0.9957 & 0.9995 & 0.9999 & 1 & 1 \\ 
0.4  & 0.9727 & 0.9936 & 0.9995 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9903 & 0.9982 & 0.9993 & 1 & 0.9999 & 0.9999 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m1-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6054 & 0.5684 & 0.6755 & 0.8888 & 0.879 & 0.7975 & 0.7729 & 0.7699 & 0.7695 \\ 
0.01  & 0.6097 & 0.5711 & 0.673 & 0.8851 & 0.8819 & 0.783 & 0.7324 & 0.6858 & 0.6538 \\ 
0.05  & 0.633 & 0.5991 & 0.6752 & 0.8705 & 0.9246 & 0.9008 & 0.8801 & 0.8492 & 0.8277 \\ 
0.1  & 0.6817 & 0.6582 & 0.7082 & 0.8601 & 0.9546 & 0.9825 & 0.9854 & 0.988 & 0.988 \\ 
0.15  & 0.7252 & 0.715 & 0.7547 & 0.8583 & 0.9551 & 0.9938 & 0.998 & 0.9993 & 0.9991 \\ 
0.2  & 0.7664 & 0.7677 & 0.807 & 0.8665 & 0.9553 & 0.9944 & 0.9991 & 1 & 0.9998 \\ 
0.4  & 0.8816 & 0.9046 & 0.9373 & 0.9463 & 0.9872 & 0.9984 & 0.9999 & 1 & 1 \\ 
0.6  & 0.9337 & 0.9647 & 0.9814 & 0.99 & 0.9992 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m10-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6341 & 0.6427 & 0.6495 & 0.6464 & 0.6474 & 0.6401 & 0.6411 & 0.645 & 0.6382 \\ 
0.01  & 0.6529 & 0.6722 & 0.7131 & 0.7526 & 0.8271 & 0.9194 & 0.9595 & 0.9764 & 0.9862 \\ 
0.05  & 0.7255 & 0.7883 & 0.89 & 0.9622 & 0.9937 & 0.9992 & 1 & 1 & 1 \\ 
0.1  & 0.7919 & 0.8764 & 0.9711 & 0.9953 & 0.9997 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.8453 & 0.9296 & 0.9896 & 0.999 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.8815 & 0.9584 & 0.996 & 0.9998 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9571 & 0.9922 & 0.9997 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9798 & 0.9977 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m10-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6705 & 0.6746 & 0.6689 & 0.6583 & 0.6616 & 0.6556 & 0.6581 & 0.6667 & 0.6612 \\ 
0.01  & 0.7045 & 0.7293 & 0.7861 & 0.834 & 0.8933 & 0.9377 & 0.9533 & 0.9603 & 0.9672 \\ 
0.05  & 0.7879 & 0.8614 & 0.93 & 0.9564 & 0.9766 & 0.9927 & 0.9989 & 0.9997 & 1 \\ 
0.1  & 0.8592 & 0.9255 & 0.9576 & 0.9754 & 0.9963 & 0.9995 & 1 & 1 & 1 \\ 
0.15  & 0.897 & 0.9501 & 0.968 & 0.9886 & 0.999 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9186 & 0.9582 & 0.9763 & 0.9956 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9536 & 0.9766 & 0.9947 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9662 & 0.9859 & 0.9989 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m11-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6786 & 0.533 & 0.4373 & 0.5278 & 0.6827 & 0.7342 & 0.7958 & 0.9687 & 0.9967 \\ 
0.01  & 0.6769 & 0.5292 & 0.4262 & 0.5122 & 0.6695 & 0.7375 & 0.7811 & 0.9589 & 0.9957 \\ 
0.05  & 0.6763 & 0.5184 & 0.3798 & 0.4562 & 0.6192 & 0.7423 & 0.7162 & 0.9075 & 0.9859 \\ 
0.1  & 0.6806 & 0.5115 & 0.3399 & 0.4003 & 0.5512 & 0.7351 & 0.6201 & 0.8071 & 0.9492 \\ 
0.15  & 0.6918 & 0.5131 & 0.3222 & 0.367 & 0.4925 & 0.7236 & 0.5232 & 0.6715 & 0.8739 \\ 
0.2  & 0.7126 & 0.521 & 0.3187 & 0.3764 & 0.4477 & 0.7058 & 0.4347 & 0.525 & 0.7541 \\ 
0.4  & 0.7925 & 0.5956 & 0.4527 & 0.5638 & 0.4857 & 0.6557 & 0.1956 & 0.1134 & 0.2088 \\ 
0.6  & 0.857 & 0.6791 & 0.627 & 0.7695 & 0.7155 & 0.652 & 0.1395 & 0.0109 & 0.0242 \\ 
\hline 
\end{tabular} 



==> tab2-m11-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.7721 & 0.7356 & 0.6125 & 0.5772 & 0.5956 & 0.4927 & 0.7786 & 0.9096 & 0.9318 \\ 
0.01  & 0.7838 & 0.7452 & 0.6412 & 0.6125 & 0.6385 & 0.6732 & 0.8644 & 0.9385 & 0.9522 \\ 
0.05  & 0.8291 & 0.8037 & 0.7409 & 0.7474 & 0.777 & 0.8833 & 0.9596 & 0.9841 & 0.9838 \\ 
0.1  & 0.877 & 0.8548 & 0.8238 & 0.8504 & 0.8676 & 0.9526 & 0.9932 & 0.9987 & 0.9975 \\ 
0.15  & 0.9053 & 0.8898 & 0.8802 & 0.9125 & 0.9198 & 0.9784 & 0.9988 & 0.9999 & 0.9992 \\ 
0.2  & 0.9274 & 0.9119 & 0.9179 & 0.9466 & 0.9515 & 0.99 & 0.9999 & 1 & 0.9997 \\ 
0.4  & 0.9631 & 0.9588 & 0.983 & 0.9919 & 0.993 & 0.9997 & 1 & 1 & 1 \\ 
0.6  & 0.9765 & 0.9764 & 0.9948 & 0.9981 & 0.9992 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m12-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5844 & 0.59 & 0.6076 & 0.6168 & 0.6227 & 0.6258 & 0.6359 & 0.6361 & 0.6347 \\ 
0.01  & 0.6116 & 0.63 & 0.6946 & 0.7665 & 0.8634 & 0.946 & 0.9773 & 0.9911 & 0.995 \\ 
0.05  & 0.703 & 0.7844 & 0.9235 & 0.984 & 0.9988 & 0.9999 & 1 & 1 & 1 \\ 
0.1  & 0.8018 & 0.9076 & 0.989 & 0.9992 & 1 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.8697 & 0.9573 & 0.9979 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.913 & 0.9798 & 0.9996 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9757 & 0.9966 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9855 & 0.9972 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m12-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.659 & 0.6215 & 0.6028 & 0.597 & 0.5814 & 0.5926 & 0.5963 & 0.595 & 0.6034 \\ 
0.01  & 0.6732 & 0.6553 & 0.6597 & 0.6857 & 0.7437 & 0.8304 & 0.8874 & 0.9212 & 0.9466 \\ 
0.05  & 0.7326 & 0.7406 & 0.8209 & 0.9079 & 0.9717 & 0.9971 & 0.9997 & 1 & 1 \\ 
0.1  & 0.7799 & 0.8197 & 0.9178 & 0.9766 & 0.9959 & 0.9999 & 0.9999 & 1 & 1 \\ 
0.15  & 0.8181 & 0.8756 & 0.957 & 0.9861 & 0.9968 & 0.9999 & 0.9999 & 1 & 1 \\ 
0.2  & 0.854 & 0.9116 & 0.9713 & 0.986 & 0.9957 & 0.9996 & 0.9998 & 1 & 1 \\ 
0.4  & 0.9281 & 0.9632 & 0.9842 & 0.9883 & 0.9951 & 0.9995 & 0.9996 & 1 & 1 \\ 
0.6  & 0.9598 & 0.9806 & 0.9905 & 0.995 & 0.9975 & 0.9996 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m13-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.578 & 0.6044 & 0.7715 & 0.9218 & 0.9911 & 0.9996 & 1 & 1 & 1 \\ 
0.01  & 0.5773 & 0.5885 & 0.737 & 0.8919 & 0.9831 & 0.9991 & 1 & 1 & 1 \\ 
0.05  & 0.586 & 0.5646 & 0.6042 & 0.7058 & 0.8596 & 0.9703 & 0.9931 & 0.9981 & 0.9995 \\ 
0.1  & 0.6327 & 0.6193 & 0.5872 & 0.5632 & 0.5577 & 0.6002 & 0.6453 & 0.6879 & 0.7446 \\ 
0.15  & 0.6977 & 0.7162 & 0.7401 & 0.7588 & 0.782 & 0.8102 & 0.8353 & 0.8543 & 0.858 \\ 
0.2  & 0.7615 & 0.809 & 0.8792 & 0.9276 & 0.9736 & 0.9932 & 0.9978 & 0.9988 & 0.9996 \\ 
0.4  & 0.9134 & 0.9482 & 0.9716 & 0.9855 & 0.9955 & 0.9993 & 0.9999 & 1 & 1 \\ 
0.6  & 0.9592 & 0.9704 & 0.9838 & 0.9927 & 0.9988 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m13-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6678 & 0.6779 & 0.6853 & 0.6711 & 0.6337 & 0.598 & 0.584 & 0.5732 & 0.5644 \\ 
0.01  & 0.6695 & 0.6741 & 0.6875 & 0.6876 & 0.6893 & 0.7025 & 0.7421 & 0.7655 & 0.7996 \\ 
0.05  & 0.6822 & 0.6904 & 0.7322 & 0.8016 & 0.9095 & 0.9801 & 0.9944 & 0.9979 & 0.9992 \\ 
0.1  & 0.7144 & 0.7316 & 0.8015 & 0.8841 & 0.9623 & 0.9932 & 0.9988 & 0.9998 & 0.9998 \\ 
0.15  & 0.7506 & 0.7799 & 0.8515 & 0.9246 & 0.9693 & 0.9928 & 0.9978 & 0.9995 & 0.9996 \\ 
0.2  & 0.786 & 0.8201 & 0.8911 & 0.9504 & 0.9778 & 0.9953 & 0.9992 & 0.9998 & 0.9999 \\ 
0.4  & 0.8809 & 0.9299 & 0.9797 & 0.9948 & 0.9993 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9318 & 0.9742 & 0.9967 & 0.9997 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m14-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6318 & 0.6695 & 0.8069 & 0.9382 & 0.9935 & 1 & 1 & 1 & 1 \\ 
0.01  & 0.6302 & 0.6569 & 0.7773 & 0.919 & 0.9891 & 0.9999 & 1 & 1 & 1 \\ 
0.05  & 0.6228 & 0.6184 & 0.6558 & 0.7903 & 0.9349 & 0.9944 & 0.9996 & 0.9999 & 0.9999 \\ 
0.1  & 0.649 & 0.6183 & 0.5551 & 0.5788 & 0.7357 & 0.8999 & 0.9638 & 0.9841 & 0.994 \\ 
0.15  & 0.682 & 0.6524 & 0.5509 & 0.4679 & 0.4814 & 0.606 & 0.7128 & 0.7849 & 0.8488 \\ 
0.2  & 0.7281 & 0.7021 & 0.6209 & 0.5032 & 0.4273 & 0.3677 & 0.3582 & 0.3791 & 0.3982 \\ 
0.4  & 0.8685 & 0.8922 & 0.9092 & 0.9171 & 0.9363 & 0.9642 & 0.9777 & 0.9861 & 0.9911 \\ 
0.6  & 0.9399 & 0.9663 & 0.9857 & 0.9948 & 0.999 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m14-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6996 & 0.7125 & 0.7257 & 0.7267 & 0.7275 & 0.7217 & 0.7318 & 0.7294 & 0.7289 \\ 
0.01  & 0.7284 & 0.765 & 0.8158 & 0.8567 & 0.906 & 0.9431 & 0.9623 & 0.9752 & 0.9833 \\ 
0.05  & 0.8168 & 0.8832 & 0.9423 & 0.976 & 0.9932 & 0.9986 & 0.9998 & 1 & 1 \\ 
0.1  & 0.8881 & 0.9393 & 0.9808 & 0.9962 & 0.9991 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.926 & 0.9651 & 0.9929 & 0.9991 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9469 & 0.9786 & 0.997 & 0.9998 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9787 & 0.9937 & 0.9994 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9881 & 0.9978 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m15-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5759 & 0.5698 & 0.6234 & 0.7548 & 0.8954 & 0.9793 & 0.9946 & 0.9986 & 0.9997 \\ 
0.01  & 0.5886 & 0.5733 & 0.5865 & 0.6816 & 0.8283 & 0.9497 & 0.9819 & 0.9931 & 0.9978 \\ 
0.05  & 0.6526 & 0.625 & 0.5532 & 0.5207 & 0.5296 & 0.6096 & 0.6818 & 0.7416 & 0.779 \\ 
0.1  & 0.7317 & 0.7165 & 0.6778 & 0.6224 & 0.5943 & 0.5592 & 0.5506 & 0.528 & 0.5321 \\ 
0.15  & 0.7966 & 0.8134 & 0.8087 & 0.7993 & 0.8229 & 0.8563 & 0.8805 & 0.8977 & 0.9148 \\ 
0.2  & 0.8554 & 0.8818 & 0.8974 & 0.9118 & 0.9386 & 0.9688 & 0.9832 & 0.988 & 0.9939 \\ 
0.4  & 0.9583 & 0.9819 & 0.9934 & 0.9972 & 0.9996 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9807 & 0.995 & 0.9996 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m15-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.7057 & 0.6828 & 0.6546 & 0.6519 & 0.7335 & 0.8576 & 0.9327 & 0.9576 & 0.9753 \\ 
0.01  & 0.7138 & 0.6941 & 0.656 & 0.6248 & 0.6661 & 0.7868 & 0.8749 & 0.9141 & 0.9476 \\ 
0.05  & 0.7632 & 0.7607 & 0.7011 & 0.6277 & 0.548 & 0.5226 & 0.5466 & 0.5897 & 0.6198 \\ 
0.1  & 0.8181 & 0.8271 & 0.7914 & 0.7398 & 0.6637 & 0.587 & 0.5634 & 0.5301 & 0.5257 \\ 
0.15  & 0.8571 & 0.8733 & 0.8583 & 0.8331 & 0.8156 & 0.803 & 0.8097 & 0.8082 & 0.8184 \\ 
0.2  & 0.8846 & 0.9012 & 0.8994 & 0.8948 & 0.905 & 0.9259 & 0.9431 & 0.9475 & 0.9584 \\ 
0.4  & 0.941 & 0.9575 & 0.971 & 0.9758 & 0.9865 & 0.997 & 0.9996 & 0.9997 & 1 \\ 
0.6  & 0.9633 & 0.9746 & 0.9877 & 0.9916 & 0.995 & 0.9994 & 0.9999 & 0.9999 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m2-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6063 & 0.6284 & 0.6129 & 0.606 & 0.6486 & 0.6964 & 0.7479 & 0.8021 & 0.8506 \\ 
0.01  & 0.6274 & 0.6627 & 0.6685 & 0.6366 & 0.6146 & 0.5723 & 0.5818 & 0.6013 & 0.6305 \\ 
0.05  & 0.7088 & 0.7881 & 0.8526 & 0.863 & 0.8584 & 0.8393 & 0.8064 & 0.7607 & 0.7309 \\ 
0.1  & 0.7935 & 0.8883 & 0.9556 & 0.975 & 0.9883 & 0.995 & 0.9959 & 0.9965 & 0.9976 \\ 
0.15  & 0.8615 & 0.942 & 0.9875 & 0.9947 & 0.9994 & 1 & 1 & 0.9999 & 1 \\ 
0.2  & 0.9033 & 0.97 & 0.9955 & 0.9993 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9774 & 0.997 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9927 & 0.9998 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m2-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6829 & 0.6818 & 0.682 & 0.6886 & 0.7109 & 0.7095 & 0.7166 & 0.7227 & 0.7229 \\ 
0.01  & 0.7161 & 0.7384 & 0.7957 & 0.8514 & 0.9135 & 0.9617 & 0.9747 & 0.9846 & 0.9899 \\ 
0.05  & 0.8041 & 0.8675 & 0.9483 & 0.98 & 0.9964 & 0.9998 & 1 & 1 & 1 \\ 
0.1  & 0.8771 & 0.937 & 0.9838 & 0.9971 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.9156 & 0.9638 & 0.9928 & 0.9992 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9398 & 0.9775 & 0.9964 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9763 & 0.9936 & 0.9998 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9863 & 0.998 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m3-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6103 & 0.5906 & 0.6028 & 0.6474 & 0.7636 & 0.9114 & 0.9647 & 0.9828 & 0.991 \\ 
0.01  & 0.6269 & 0.6132 & 0.5908 & 0.5882 & 0.6612 & 0.8098 & 0.8901 & 0.9322 & 0.9591 \\ 
0.05  & 0.7148 & 0.7239 & 0.6838 & 0.5815 & 0.5033 & 0.4719 & 0.4684 & 0.481 & 0.5089 \\ 
0.1  & 0.8014 & 0.8292 & 0.81 & 0.7449 & 0.6924 & 0.6393 & 0.617 & 0.5947 & 0.6006 \\ 
0.15  & 0.8638 & 0.9006 & 0.8996 & 0.8727 & 0.856 & 0.8489 & 0.8616 & 0.8593 & 0.8755 \\ 
0.2  & 0.9099 & 0.9415 & 0.9469 & 0.9437 & 0.9386 & 0.9471 & 0.9604 & 0.9615 & 0.9702 \\ 
0.4  & 0.9784 & 0.9947 & 0.9968 & 0.9986 & 0.9991 & 0.9996 & 1 & 0.9999 & 1 \\ 
0.6  & 0.9927 & 0.9995 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m3-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6906 & 0.6455 & 0.6048 & 0.639 & 0.7651 & 0.9016 & 0.9561 & 0.9744 & 0.9856 \\ 
0.01  & 0.6957 & 0.6537 & 0.6008 & 0.6138 & 0.7218 & 0.868 & 0.9328 & 0.9611 & 0.9766 \\ 
0.05  & 0.734 & 0.7067 & 0.626 & 0.5559 & 0.5839 & 0.6997 & 0.7902 & 0.8502 & 0.8879 \\ 
0.1  & 0.7807 & 0.7697 & 0.6889 & 0.5718 & 0.5168 & 0.5357 & 0.5843 & 0.628 & 0.685 \\ 
0.15  & 0.8217 & 0.8279 & 0.751 & 0.6288 & 0.53 & 0.4655 & 0.4703 & 0.4724 & 0.4989 \\ 
0.2  & 0.8564 & 0.8634 & 0.8064 & 0.6985 & 0.5832 & 0.4974 & 0.4573 & 0.4374 & 0.4281 \\ 
0.4  & 0.9295 & 0.9412 & 0.9294 & 0.8979 & 0.8512 & 0.818 & 0.8109 & 0.7998 & 0.8024 \\ 
0.6  & 0.9568 & 0.9691 & 0.973 & 0.9708 & 0.9619 & 0.9561 & 0.9628 & 0.9624 & 0.9655 \\ 
\hline 
\end{tabular} 



==> tab2-m4-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5924 & 0.582 & 0.556 & 0.5518 & 0.5554 & 0.6074 & 0.6722 & 0.7385 & 0.7862 \\ 
0.01  & 0.6156 & 0.621 & 0.6174 & 0.6156 & 0.5915 & 0.5529 & 0.5331 & 0.5259 & 0.5133 \\ 
0.05  & 0.7113 & 0.7678 & 0.8578 & 0.9019 & 0.9478 & 0.981 & 0.9911 & 0.9955 & 0.9975 \\ 
0.1  & 0.7958 & 0.8813 & 0.9656 & 0.9902 & 0.9988 & 0.9999 & 1 & 0.9999 & 1 \\ 
0.15  & 0.8602 & 0.9396 & 0.9908 & 0.9991 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9026 & 0.9675 & 0.9976 & 0.9998 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9673 & 0.9911 & 0.9995 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9803 & 0.9922 & 0.9989 & 0.9997 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m4-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.702 & 0.6926 & 0.6856 & 0.6671 & 0.6412 & 0.6209 & 0.6147 & 0.5964 & 0.5818 \\ 
0.01  & 0.7175 & 0.7238 & 0.7427 & 0.7496 & 0.7618 & 0.7803 & 0.8009 & 0.787 & 0.8142 \\ 
0.05  & 0.7865 & 0.8308 & 0.8874 & 0.925 & 0.9543 & 0.9788 & 0.9873 & 0.9915 & 0.9951 \\ 
0.1  & 0.8444 & 0.9005 & 0.9508 & 0.9733 & 0.9895 & 0.9983 & 0.9991 & 0.9997 & 1 \\ 
0.15  & 0.8869 & 0.9357 & 0.9751 & 0.9892 & 0.9973 & 0.9999 & 0.9999 & 1 & 1 \\ 
0.2  & 0.9123 & 0.9541 & 0.9865 & 0.9953 & 0.9993 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9628 & 0.984 & 0.9973 & 0.9998 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9792 & 0.994 & 0.9991 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m5-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6055 & 0.5989 & 0.6087 & 0.5793 & 0.6071 & 0.6909 & 0.7765 & 0.8344 & 0.8824 \\ 
0.01  & 0.6262 & 0.6343 & 0.6616 & 0.6224 & 0.5773 & 0.5383 & 0.5659 & 0.5743 & 0.6261 \\ 
0.05  & 0.7433 & 0.7965 & 0.8423 & 0.8384 & 0.8143 & 0.7865 & 0.7837 & 0.7717 & 0.7804 \\ 
0.1  & 0.8363 & 0.9007 & 0.9465 & 0.9531 & 0.9568 & 0.9666 & 0.9809 & 0.9817 & 0.9868 \\ 
0.15  & 0.8964 & 0.952 & 0.9795 & 0.9849 & 0.9917 & 0.997 & 0.9989 & 0.9986 & 0.9995 \\ 
0.2  & 0.9322 & 0.9768 & 0.9918 & 0.9958 & 0.9987 & 0.9999 & 0.9998 & 1 & 1 \\ 
0.4  & 0.9867 & 0.9984 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9948 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m5-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.672 & 0.6272 & 0.5775 & 0.5537 & 0.5976 & 0.7113 & 0.7987 & 0.8569 & 0.895 \\ 
0.01  & 0.6753 & 0.6333 & 0.5932 & 0.5594 & 0.5672 & 0.6393 & 0.7195 & 0.7776 & 0.8268 \\ 
0.05  & 0.7132 & 0.6955 & 0.6936 & 0.6496 & 0.5712 & 0.5199 & 0.5253 & 0.5265 & 0.5658 \\ 
0.1  & 0.7572 & 0.7733 & 0.7924 & 0.7437 & 0.6651 & 0.5881 & 0.5406 & 0.5087 & 0.5069 \\ 
0.15  & 0.7982 & 0.834 & 0.8545 & 0.8204 & 0.7681 & 0.7138 & 0.6788 & 0.6568 & 0.6603 \\ 
0.2  & 0.8322 & 0.8742 & 0.8983 & 0.8769 & 0.8428 & 0.8156 & 0.813 & 0.7988 & 0.8093 \\ 
0.4  & 0.92 & 0.9515 & 0.9731 & 0.9769 & 0.9786 & 0.9802 & 0.9878 & 0.9888 & 0.9906 \\ 
0.6  & 0.956 & 0.9732 & 0.9895 & 0.9953 & 0.9975 & 0.9988 & 0.9994 & 0.9995 & 0.9998 \\ 
\hline 
\end{tabular} 



==> tab2-m6-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5996 & 0.5953 & 0.5831 & 0.5891 & 0.5691 & 0.5473 & 0.5436 & 0.5348 & 0.5287 \\ 
0.01  & 0.628 & 0.6487 & 0.6854 & 0.7301 & 0.7867 & 0.8543 & 0.886 & 0.9 & 0.9261 \\ 
0.05  & 0.7209 & 0.7983 & 0.921 & 0.9754 & 0.9951 & 0.9999 & 0.9998 & 0.9999 & 1 \\ 
0.1  & 0.8061 & 0.8999 & 0.9859 & 0.9985 & 1 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.8645 & 0.9503 & 0.9966 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9043 & 0.9715 & 0.9978 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9649 & 0.9881 & 0.9968 & 0.9995 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9808 & 0.9912 & 0.9977 & 0.9997 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m6-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6994 & 0.6939 & 0.6911 & 0.6881 & 0.6782 & 0.6803 & 0.6729 & 0.6637 & 0.6492 \\ 
0.01  & 0.7166 & 0.7265 & 0.7633 & 0.7902 & 0.8411 & 0.8989 & 0.928 & 0.9376 & 0.9551 \\ 
0.05  & 0.7886 & 0.8455 & 0.9125 & 0.9522 & 0.9798 & 0.996 & 0.9987 & 0.9994 & 0.9994 \\ 
0.1  & 0.8548 & 0.9114 & 0.9631 & 0.9874 & 0.9971 & 0.9999 & 1 & 1 & 1 \\ 
0.15  & 0.8962 & 0.9438 & 0.9829 & 0.9957 & 0.9996 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9224 & 0.9626 & 0.9906 & 0.9986 & 0.9999 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9682 & 0.9886 & 0.9989 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9817 & 0.9945 & 0.9998 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m7-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5959 & 0.6094 & 0.7471 & 0.8998 & 0.9789 & 0.9986 & 0.9999 & 1 & 1 \\ 
0.01  & 0.5959 & 0.5933 & 0.7039 & 0.8652 & 0.9643 & 0.9965 & 0.9995 & 0.9999 & 1 \\ 
0.05  & 0.6272 & 0.5771 & 0.5654 & 0.6863 & 0.834 & 0.9529 & 0.983 & 0.9935 & 0.9965 \\ 
0.1  & 0.6811 & 0.617 & 0.506 & 0.5113 & 0.6035 & 0.7443 & 0.8317 & 0.8793 & 0.9186 \\ 
0.15  & 0.7395 & 0.6773 & 0.5398 & 0.4615 & 0.438 & 0.4774 & 0.5348 & 0.5836 & 0.6215 \\ 
0.2  & 0.7989 & 0.7444 & 0.6148 & 0.5192 & 0.439 & 0.3831 & 0.3621 & 0.3461 & 0.3501 \\ 
0.4  & 0.9326 & 0.9303 & 0.8887 & 0.8513 & 0.8331 & 0.8301 & 0.8382 & 0.8348 & 0.8478 \\ 
0.6  & 0.9738 & 0.9828 & 0.9784 & 0.9702 & 0.9692 & 0.9778 & 0.9859 & 0.9881 & 0.9918 \\ 
\hline 
\end{tabular} 



==> tab2-m7-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.7186 & 0.6978 & 0.7147 & 0.807 & 0.9243 & 0.9841 & 0.9967 & 0.9979 & 0.9999 \\ 
0.01  & 0.7227 & 0.6912 & 0.6938 & 0.7741 & 0.9026 & 0.9768 & 0.9947 & 0.9975 & 0.9993 \\ 
0.05  & 0.7572 & 0.7175 & 0.6455 & 0.657 & 0.7931 & 0.9291 & 0.9709 & 0.9863 & 0.9937 \\ 
0.1  & 0.8011 & 0.7606 & 0.6375 & 0.5639 & 0.6302 & 0.7904 & 0.887 & 0.9268 & 0.9555 \\ 
0.15  & 0.8375 & 0.8066 & 0.6628 & 0.536 & 0.5055 & 0.6153 & 0.7199 & 0.7842 & 0.8376 \\ 
0.2  & 0.867 & 0.8402 & 0.7107 & 0.5617 & 0.453 & 0.4575 & 0.5281 & 0.588 & 0.6492 \\ 
0.4  & 0.9274 & 0.9188 & 0.864 & 0.7781 & 0.649 & 0.5198 & 0.4491 & 0.3891 & 0.3517 \\ 
0.6  & 0.9541 & 0.952 & 0.9302 & 0.9057 & 0.8606 & 0.8159 & 0.7848 & 0.7557 & 0.7382 \\ 
\hline 
\end{tabular} 



==> tab2-m8-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.5867 & 0.5932 & 0.6008 & 0.5919 & 0.6 & 0.6108 & 0.6248 & 0.607 & 0.6178 \\ 
0.01  & 0.6099 & 0.6399 & 0.7014 & 0.7631 & 0.8588 & 0.9531 & 0.9813 & 0.9913 & 0.9967 \\ 
0.05  & 0.7091 & 0.8045 & 0.93 & 0.9851 & 0.9991 & 1 & 1 & 1 & 1 \\ 
0.1  & 0.7968 & 0.9076 & 0.9889 & 0.9996 & 1 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.8611 & 0.9547 & 0.9974 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.8995 & 0.9736 & 0.9978 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9646 & 0.9852 & 0.996 & 0.9996 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9804 & 0.9899 & 0.9968 & 0.9996 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m8-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6877 & 0.6795 & 0.6853 & 0.6691 & 0.6773 & 0.6617 & 0.6657 & 0.6592 & 0.6419 \\ 
0.01  & 0.6987 & 0.7118 & 0.7483 & 0.7841 & 0.8363 & 0.8971 & 0.9273 & 0.9465 & 0.9646 \\ 
0.05  & 0.7736 & 0.8237 & 0.8991 & 0.9461 & 0.9812 & 0.9941 & 0.9979 & 0.999 & 0.9997 \\ 
0.1  & 0.84 & 0.8958 & 0.9576 & 0.9864 & 0.9971 & 0.9995 & 1 & 0.9999 & 1 \\ 
0.15  & 0.8862 & 0.9354 & 0.9811 & 0.9946 & 0.9993 & 0.9999 & 1 & 1 & 1 \\ 
0.2  & 0.9155 & 0.9554 & 0.9905 & 0.9978 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.963 & 0.984 & 0.9989 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9794 & 0.9934 & 0.9998 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m9-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6565 & 0.6812 & 0.6952 & 0.705 & 0.7082 & 0.7093 & 0.711 & 0.709 & 0.7082 \\ 
0.01  & 0.677 & 0.7117 & 0.7587 & 0.8095 & 0.8704 & 0.9483 & 0.9767 & 0.9889 & 0.9931 \\ 
0.05  & 0.7517 & 0.8213 & 0.9256 & 0.9781 & 0.9971 & 0.9998 & 1 & 1 & 1 \\ 
0.1  & 0.827 & 0.9121 & 0.9855 & 0.9983 & 1 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.8799 & 0.956 & 0.9969 & 0.9996 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9184 & 0.9779 & 0.9986 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.979 & 0.9982 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9915 & 0.9998 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab2-m9-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|c|}{\eqref{samedecision} holds for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0.6991 & 0.715 & 0.7167 & 0.726 & 0.7259 & 0.7354 & 0.7322 & 0.7391 & 0.7374 \\ 
0.01  & 0.7311 & 0.7727 & 0.8268 & 0.8783 & 0.9296 & 0.9678 & 0.9828 & 0.9883 & 0.9938 \\ 
0.05  & 0.823 & 0.8883 & 0.9544 & 0.984 & 0.9963 & 0.9997 & 1 & 1 & 1 \\ 
0.1  & 0.8896 & 0.9501 & 0.9864 & 0.9973 & 0.9998 & 1 & 1 & 1 & 1 \\ 
0.15  & 0.9246 & 0.9711 & 0.9945 & 0.9998 & 1 & 1 & 1 & 1 & 1 \\ 
0.2  & 0.9437 & 0.9825 & 0.9984 & 0.9999 & 1 & 1 & 1 & 1 & 1 \\ 
0.4  & 0.9783 & 0.9964 & 0.9999 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
0.6  & 0.9884 & 0.9987 & 1 & 1 & 1 & 1 & 1 & 1 & 1 \\ 
\hline 
\end{tabular} 



==> tab5-m1-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 6.2e-05 & 1.1e-05 & 7.6e-05 & 0.02 & 0.02 & 0.021 & 0.021 & 0.021 & 0.021 \\ 
0.05  & 0.00018 & 1.7e-05 & 2e-05 & 6.4e-05 & 0.012 & 0.0087 & 0.0054 & 0.0032 & 0.0014 \\ 
0.1  & 0.023 & 6.4e-05 & 2.6e-05 & 3.7e-06 & 0.0056 & 0.011 & 0.015 & 0.017 & 0.018 \\ 
0.15  & 0.076 & 0.051 & 0.044 & 0.049 & 0.056 & 0.062 & 0.066 & 0.067 & 0.069 \\ 
0.2  & 0.13 & 0.1 & 0.094 & 0.1 & 0.11 & 0.11 & 0.12 & 0.12 & 0.12 \\ 
0.4  & 0.2 & 0.28 & 0.3 & 0.3 & 0.31 & 0.31 & 0.32 & 0.32 & 0.32 \\ 
0.6  & 3e-04 & 0.054 & 0.19 & 0.33 & 0.42 & 0.47 & 0.49 & 0.51 & 0.52 \\ 
\hline 
\end{tabular} 



==> tab5-m1-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 3.3e-06 & 0.00029 & 0.00041 & 6.5e-05 & 0.02 & 0.021 & 0.021 & 0.021 & 0.021 \\ 
0.05  & 0.00016 & 4.9e-06 & 0.001 & 0.042 & 0.034 & 0.026 & 0.021 & 0.018 & 0.015 \\ 
0.1  & 0.005 & 0.0015 & 3.9e-05 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 \\ 
0.15  & 0.094 & 5.5e-05 & 0.00022 & 0.055 & 0.16 & 0.13 & 0.12 & 0.11 & 0.1 \\ 
0.2  & 0.2 & 0.00088 & 0.00018 & 0.00091 & 0.058 & 0.031 & 0.015 & 0.0046 & 0.0035 \\ 
0.4  & 4e-04 & 0.05 & 0.099 & 0.14 & 0.17 & 0.2 & 0.22 & 0.23 & 0.24 \\ 
0.6  & 0.33 & 0.4 & 0.46 & 0.52 & 0.56 & 0.6 & 0.62 & 0.64 & 0.65 \\ 
\hline 
\end{tabular} 



==> tab5-m10-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.049 & 0.042 & 0.036 & 0.032 & 0.029 & 0.026 & 0.025 & 0.024 & 0.024 \\ 
0.05  & 0.24 & 0.21 & 0.18 & 0.16 & 0.14 & 0.13 & 0.13 & 0.12 & 0.12 \\ 
0.1  & 0.49 & 0.42 & 0.36 & 0.32 & 0.29 & 0.26 & 0.25 & 0.24 & 0.24 \\ 
0.15  & 0.73 & 0.63 & 0.54 & 0.48 & 0.43 & 0.4 & 0.38 & 0.37 & 0.36 \\ 
0.2  & 0.98 & 0.84 & 0.72 & 0.64 & 0.58 & 0.53 & 0.5 & 0.49 & 0.47 \\ 
0.4  & 2 & 1.7 & 1.4 & 1.3 & 1.2 & 1.1 & 1 & 0.97 & 0.95 \\ 
0.6  & 2.9 & 2.5 & 2.1 & 1.9 & 1.7 & 1.6 & 1.5 & 1.5 & 1.4 \\ 
\hline 
\end{tabular} 



==> tab5-m10-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.077 & 0.055 & 0.04 & 0.034 & 0.03 & 0.027 & 0.025 & 0.025 & 0.024 \\ 
0.05  & 0.38 & 0.27 & 0.2 & 0.17 & 0.15 & 0.13 & 0.13 & 0.12 & 0.12 \\ 
0.1  & 0.77 & 0.55 & 0.4 & 0.34 & 0.3 & 0.27 & 0.25 & 0.25 & 0.24 \\ 
0.15  & 1.1 & 0.82 & 0.61 & 0.51 & 0.45 & 0.4 & 0.38 & 0.37 & 0.36 \\ 
0.2  & 1.5 & 1.1 & 0.81 & 0.68 & 0.6 & 0.54 & 0.51 & 0.49 & 0.48 \\ 
0.4  & 3.1 & 2.2 & 1.6 & 1.4 & 1.2 & 1.1 & 1 & 0.98 & 0.96 \\ 
0.6  & 4.6 & 3.3 & 2.4 & 2 & 1.8 & 1.6 & 1.5 & 1.5 & 1.4 \\ 
\hline 
\end{tabular} 



==> tab5-m11-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.027 & 0.062 & 0.0058 & 0.0039 & 0.0028 & 0.0016 & 0.001 & 0.0016 & 0.025 \\ 
0.05  & 0.061 & 0.1 & 0.28 & 0.0032 & 0.00069 & 0.0013 & 0.0037 & 0.022 & 0.01 \\ 
0.1  & 0.21 & 0.41 & 0.63 & 0.0077 & 0.0035 & 8e-04 & 0.0023 & 0.0045 & 0.00091 \\ 
0.15  & 0.48 & 0.72 & 0.97 & 0.0092 & 0.0025 & 0.011 & 0.00018 & 0.0025 & 0.0014 \\ 
0.2  & 0.76 & 1 & 1.3 & 0.02 & 6.9e-06 & 0.0043 & 0.00077 & 0.0015 & 0.032 \\ 
0.4  & 1.9 & 2.3 & 2.7 & 0.58 & 0.011 & 0.00013 & 0.0014 & 5.1e-05 & 0.0063 \\ 
0.6  & 3 & 3.5 & 4.1 & 1.7 & 0.026 & 0.0013 & 0.001 & 0.014 & 0.0011 \\ 
\hline 
\end{tabular} 



==> tab5-m11-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.00018 & 0.0011 & 8.5e-05 & 6.9e-05 & 9.1e-05 & 0.0011 & 0.00015 & 0.0018 & 0.0017 \\ 
0.05  & 0.00037 & 0.13 & 0.0013 & 0.00082 & 4.1e-06 & 0.0012 & 0.00017 & 0.00049 & 0.0034 \\ 
0.1  & 0.004 & 0.36 & 0.12 & 0.0063 & 0.0092 & 0.0011 & 0.00054 & 0.0013 & 0.00087 \\ 
0.15  & 0.04 & 0.59 & 0.41 & 0.0041 & 0.0057 & 0.0024 & 0.0014 & 3.2e-05 & 0.0015 \\ 
0.2  & 0.22 & 0.82 & 0.7 & 0.32 & 0.16 & 0.11 & 0.068 & 0.032 & 0.0014 \\ 
0.4  & 0.96 & 1.8 & 1.9 & 1.6 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 \\ 
0.6  & 1.7 & 2.7 & 3 & 2.8 & 2.8 & 3 & 3 & 3 & 3 \\ 
\hline 
\end{tabular} 



==> tab5-m12-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
0.05  & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\ 
0.1  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.2  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 \\ 
0.4  & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 & 0.11 \\ 
0.6  & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 & 0.47 \\ 
\hline 
\end{tabular} 



==> tab5-m12-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.021 & 0.021 & 0.021 & 0.021 & 0.021 & 0.021 & 0.021 & 0.021 & 0.021 \\ 
0.05  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.1  & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 \\ 
0.15  & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 & 0.45 \\ 
0.2  & 0.54 & 0.54 & 0.54 & 0.54 & 0.54 & 0.54 & 0.54 & 0.54 & 0.54 \\ 
0.4  & 0.042 & 0.042 & 0.042 & 0.042 & 0.042 & 0.042 & 0.042 & 0.042 & 0.042 \\ 
0.6  & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 & 0.65 \\ 
\hline 
\end{tabular} 



==> tab5-m13-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 & 0.014 \\ 
0.05  & 0.024 & 0.033 & 0.043 & 0.048 & 0.053 & 0.057 & 0.059 & 0.06 & 0.061 \\ 
0.1  & 0.00011 & 1.3e-05 & 1.3e-05 & 3.9e-05 & 0.0027 & 0.0067 & 0.0087 & 0.0099 & 0.011 \\ 
0.15  & 0.046 & 0.039 & 0.031 & 0.026 & 0.021 & 0.017 & 0.015 & 0.013 & 0.012 \\ 
0.2  & 0.096 & 0.089 & 0.082 & 0.076 & 0.071 & 0.067 & 0.065 & 0.063 & 0.062 \\ 
0.4  & 2.1e-05 & 0.0076 & 0.017 & 0.023 & 0.028 & 0.032 & 0.034 & 0.036 & 0.037 \\ 
0.6  & 0.2 & 0.21 & 0.22 & 0.22 & 0.23 & 0.23 & 0.23 & 0.24 & 0.24 \\ 
\hline 
\end{tabular} 



==> tab5-m13-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 \\ 
0.05  & 0.071 & 0.069 & 0.068 & 0.067 & 0.067 & 0.067 & 0.067 & 0.066 & 0.066 \\ 
0.1  & 0.0055 & 0.017 & 0.027 & 0.034 & 0.04 & 0.046 & 0.05 & 0.052 & 0.054 \\ 
0.15  & 0.011 & 0.0027 & 1.8e-06 & 0.00084 & 0.00023 & 0.0072 & 0.011 & 0.014 & 0.012 \\ 
0.2  & 0.084 & 0.074 & 0.062 & 0.053 & 0.045 & 0.037 & 0.033 & 0.03 & 0.028 \\ 
0.4  & 0.38 & 0.36 & 0.34 & 0.33 & 0.32 & 0.31 & 0.31 & 0.3 & 0.3 \\ 
0.6  & 0.67 & 0.64 & 0.62 & 0.61 & 0.59 & 0.58 & 0.58 & 0.58 & 0.57 \\ 
\hline 
\end{tabular} 



==> tab5-m14-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.0092 & 0.012 & 0.012 & 0.013 & 0.013 & 0.013 & 0.013 & 0.013 & 0.013 \\ 
0.05  & 0.058 & 0.061 & 0.062 & 0.063 & 0.063 & 0.064 & 0.064 & 0.064 & 0.064 \\ 
0.1  & 0.037 & 0.061 & 0.086 & 0.1 & 0.11 & 0.12 & 0.13 & 0.13 & 0.13 \\ 
0.15  & 0.00034 & 0.0085 & 0.035 & 0.05 & 0.062 & 0.072 & 0.077 & 0.081 & 0.083 \\ 
0.2  & 0.00042 & 0.00072 & 4.4e-06 & 1e-04 & 0.011 & 0.022 & 0.027 & 0.03 & 0.033 \\ 
0.4  & 0.2 & 0.19 & 0.17 & 0.15 & 0.14 & 0.13 & 0.13 & 0.13 & 0.12 \\ 
0.6  & 0.41 & 0.39 & 0.37 & 0.35 & 0.34 & 0.34 & 0.33 & 0.33 & 0.33 \\ 
\hline 
\end{tabular} 



==> tab5-m14-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 & 0.012 \\ 
0.05  & 0.058 & 0.06 & 0.062 & 0.062 & 0.063 & 0.063 & 0.063 & 0.063 & 0.063 \\ 
0.1  & 0.12 & 0.12 & 0.12 & 0.12 & 0.13 & 0.13 & 0.13 & 0.13 & 0.13 \\ 
0.15  & 0.18 & 0.18 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 \\ 
0.2  & 0.23 & 0.24 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 0.25 & 0.26 \\ 
0.4  & 0.47 & 0.48 & 0.49 & 0.5 & 0.5 & 0.51 & 0.51 & 0.51 & 0.51 \\ 
0.6  & 0.7 & 0.72 & 0.74 & 0.75 & 0.76 & 0.76 & 0.76 & 0.77 & 0.77 \\ 
\hline 
\end{tabular} 



==> tab5-m15-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.04 & 0.043 & 0.044 & 0.045 & 0.046 & 0.046 & 0.047 & 0.047 & 0.047 \\ 
0.05  & 5.5e-06 & 0.0082 & 0.019 & 0.025 & 0.03 & 0.035 & 0.037 & 0.039 & 0.04 \\ 
0.1  & 0.028 & 0.021 & 0.014 & 0.0089 & 0.0047 & 0.0012 & 5.5e-05 & 1.6e-05 & 4.5e-05 \\ 
0.15  & 0.079 & 0.072 & 0.064 & 0.059 & 0.055 & 0.051 & 0.049 & 0.048 & 0.047 \\ 
0.2  & 0.13 & 0.12 & 0.11 & 0.11 & 0.11 & 0.1 & 0.099 & 0.098 & 0.097 \\ 
0.4  & 0.33 & 0.32 & 0.32 & 0.31 & 0.31 & 0.3 & 0.3 & 0.3 & 0.3 \\ 
0.6  & 0.53 & 0.52 & 0.52 & 0.51 & 0.51 & 0.5 & 0.5 & 0.5 & 0.5 \\ 
\hline 
\end{tabular} 



==> tab5-m15-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.036 & 0.04 & 0.043 & 0.044 & 0.045 & 0.046 & 0.046 & 0.047 & 0.047 \\ 
0.05  & 8.5e-06 & 7.3e-06 & 0.031 & 0.068 & 0.099 & 0.13 & 0.14 & 0.15 & 0.15 \\ 
0.1  & 0.086 & 0.021 & 0.00018 & 4.1e-05 & 8.2e-05 & 2.7e-05 & 6.6e-05 & 5.3e-07 & 5.4e-05 \\ 
0.15  & 0.18 & 0.17 & 0.11 & 0.076 & 0.046 & 0.022 & 0.0085 & 0.00024 & 0.00016 \\ 
0.2  & 0.031 & 0.21 & 0.27 & 0.24 & 0.21 & 0.18 & 0.17 & 0.16 & 0.16 \\ 
0.4  & 0.47 & 0.32 & 0.17 & 0.083 & 0.019 & 1e-05 & 0.02 & 0.04 & 0.056 \\ 
0.6  & 1.1 & 0.93 & 0.8 & 0.73 & 0.67 & 0.62 & 0.6 & 0.58 & 0.57 \\ 
\hline 
\end{tabular} 



==> tab5-m2-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 2.8e-05 & 1e-05 & 3.1e-05 & 5.4e-05 & 0.00011 & 0.0028 & 0.0047 & 0.0054 & 0.0058 \\ 
0.05  & 0.04 & 0.026 & 0.017 & 0.012 & 0.008 & 0.0051 & 0.0036 & 0.0021 & 9e-04 \\ 
0.1  & 0.091 & 0.077 & 0.067 & 0.062 & 0.058 & 0.055 & 0.054 & 0.052 & 0.051 \\ 
0.15  & 0.14 & 0.13 & 0.12 & 0.11 & 0.11 & 0.11 & 0.1 & 0.1 & 0.1 \\ 
0.2  & 0.19 & 0.18 & 0.17 & 0.16 & 0.16 & 0.16 & 0.15 & 0.15 & 0.15 \\ 
0.4  & 0.4 & 0.38 & 0.37 & 0.36 & 0.36 & 0.36 & 0.36 & 0.35 & 0.35 \\ 
0.6  & 0.6 & 0.58 & 0.57 & 0.57 & 0.56 & 0.56 & 0.56 & 0.56 & 0.55 \\ 
\hline 
\end{tabular} 



==> tab5-m2-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
0.05  & 0.051 & 0.051 & 0.052 & 0.052 & 0.052 & 0.052 & 0.053 & 0.053 & 0.053 \\ 
0.1  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.11 & 0.11 & 0.11 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 \\ 
0.2  & 0.2 & 0.2 & 0.21 & 0.21 & 0.21 & 0.21 & 0.21 & 0.21 & 0.21 \\ 
0.4  & 0.41 & 0.41 & 0.41 & 0.42 & 0.42 & 0.42 & 0.42 & 0.42 & 0.42 \\ 
0.6  & 0.61 & 0.61 & 0.62 & 0.62 & 0.63 & 0.63 & 0.63 & 0.63 & 0.63 \\ 
\hline 
\end{tabular} 



==> tab5-m3-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.028 & 0.038 & 0.048 & 0.055 & 0.061 & 0.067 & 0.069 & 0.071 & 0.073 \\ 
0.05  & 1.4e-06 & 2.3e-05 & 0.0078 & 0.015 & 0.021 & 0.026 & 0.029 & 0.031 & 0.032 \\ 
0.1  & 0.041 & 0.033 & 0.024 & 0.017 & 0.012 & 0.0069 & 0.0041 & 0.0022 & 8e-04 \\ 
0.15  & 0.091 & 0.083 & 0.074 & 0.068 & 0.062 & 0.057 & 0.054 & 0.052 & 0.051 \\ 
0.2  & 0.14 & 0.13 & 0.12 & 0.12 & 0.11 & 0.11 & 0.1 & 0.1 & 0.1 \\ 
0.4  & 0.34 & 0.33 & 0.33 & 0.32 & 0.31 & 0.31 & 0.3 & 0.3 & 0.3 \\ 
0.6  & 0.55 & 0.54 & 0.53 & 0.52 & 0.51 & 0.51 & 0.51 & 0.5 & 0.5 \\ 
\hline 
\end{tabular} 



==> tab5-m3-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.16 & 0.2 & 0.24 & 0.27 & 0.29 & 0.3 & 0.31 & 0.32 & 0.32 \\ 
0.05  & 0.097 & 0.28 & 0.52 & 0.67 & 0.79 & 0.89 & 0.95 & 0.98 & 1 \\ 
0.1  & 0.00045 & 0.045 & 0.28 & 0.42 & 0.55 & 0.65 & 0.71 & 0.74 & 0.77 \\ 
0.15  & 0.023 & 8.6e-05 & 0.035 & 0.18 & 0.3 & 0.41 & 0.47 & 0.5 & 0.53 \\ 
0.2  & 0.25 & 0.013 & 0.00031 & 5e-05 & 0.063 & 0.17 & 0.23 & 0.26 & 0.29 \\ 
0.4  & 1.1 & 0.93 & 0.69 & 0.53 & 0.4 & 0.29 & 0.23 & 0.19 & 0.16 \\ 
0.6  & 2 & 1.9 & 1.6 & 1.5 & 1.3 & 1.2 & 1.2 & 1.1 & 1.1 \\ 
\hline 
\end{tabular} 



==> tab5-m4-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.00015 & 1.8e-05 & 0.00017 & 0.00093 & 0.0015 & 0.002 & 0.0023 & 0.0024 & 0.0026 \\ 
0.05  & 0.04 & 0.039 & 0.039 & 0.038 & 0.038 & 0.037 & 0.037 & 0.037 & 0.037 \\ 
0.1  & 0.09 & 0.089 & 0.089 & 0.088 & 0.088 & 0.087 & 0.087 & 0.087 & 0.087 \\ 
0.15  & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 \\ 
0.2  & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 & 0.19 \\ 
0.4  & 0.39 & 0.39 & 0.39 & 0.39 & 0.39 & 0.39 & 0.39 & 0.39 & 0.39 \\ 
0.6  & 0.23 & 0.24 & 0.25 & 0.26 & 0.27 & 0.27 & 0.27 & 0.28 & 0.28 \\ 
\hline 
\end{tabular} 



==> tab5-m4-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.011 & 0.011 & 0.011 & 0.01 & 0.0096 & 0.0093 & 0.0091 & 0.009 & 0.0089 \\ 
0.05  & 0.058 & 0.055 & 0.053 & 0.052 & 0.051 & 0.051 & 0.05 & 0.05 & 0.05 \\ 
0.1  & 0.15 & 0.15 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 \\ 
0.15  & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 & 0.23 \\ 
0.2  & 0.32 & 0.32 & 0.33 & 0.33 & 0.33 & 0.33 & 0.33 & 0.33 & 0.33 \\ 
0.4  & 0.68 & 0.68 & 0.69 & 0.69 & 0.69 & 0.69 & 0.69 & 0.69 & 0.69 \\ 
0.6  & 1 & 1 & 1 & 1.1 & 1.1 & 1.1 & 1.1 & 1.1 & 1.1 \\ 
\hline 
\end{tabular} 



==> tab5-m5-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.0049 & 0.0081 & 0.012 & 0.014 & 0.016 & 0.018 & 0.018 & 0.019 & 0.019 \\ 
0.05  & 0.029 & 0.027 & 0.024 & 0.022 & 0.021 & 0.019 & 0.019 & 0.018 & 0.018 \\ 
0.1  & 0.079 & 0.077 & 0.074 & 0.072 & 0.071 & 0.069 & 0.069 & 0.068 & 0.068 \\ 
0.15  & 0.13 & 0.13 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 \\ 
0.2  & 0.18 & 0.18 & 0.17 & 0.17 & 0.17 & 0.17 & 0.17 & 0.17 & 0.17 \\ 
0.4  & 0.38 & 0.38 & 0.37 & 0.37 & 0.37 & 0.37 & 0.37 & 0.37 & 0.37 \\ 
0.6  & 0.58 & 0.58 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 & 0.57 \\ 
\hline 
\end{tabular} 



==> tab5-m5-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.15 & 0.23 & 0.33 & 0.35 & 0.37 & 0.38 & 0.38 & 0.39 & 0.39 \\ 
0.05  & 8.7e-05 & 0.04 & 0.13 & 0.19 & 0.23 & 0.27 & 0.29 & 0.3 & 0.31 \\ 
0.1  & 0.16 & 0.073 & 3.8e-05 & 1.4e-06 & 0.00011 & 0.031 & 0.05 & 0.062 & 0.071 \\ 
0.15  & 0.39 & 0.31 & 0.23 & 0.18 & 0.14 & 0.1 & 0.088 & 0.077 & 0.069 \\ 
0.2  & 0.62 & 0.54 & 0.46 & 0.41 & 0.37 & 0.34 & 0.33 & 0.31 & 0.31 \\ 
0.4  & 1.6 & 1.5 & 1.4 & 1.4 & 1.3 & 1.3 & 1.3 & 1.3 & 1.3 \\ 
0.6  & 2.5 & 2.4 & 2.4 & 2.3 & 2.3 & 2.2 & 2.2 & 2.2 & 2.2 \\ 
\hline 
\end{tabular} 



==> tab5-m6-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.0081 & 0.0079 & 0.0078 & 0.0077 & 0.0076 & 0.0075 & 0.0075 & 0.0075 & 0.0075 \\ 
0.05  & 0.048 & 0.048 & 0.048 & 0.048 & 0.048 & 0.048 & 0.047 & 0.047 & 0.047 \\ 
0.1  & 0.098 & 0.098 & 0.098 & 0.098 & 0.098 & 0.098 & 0.097 & 0.097 & 0.097 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.2  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 \\ 
0.4  & 0.11 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.12 & 0.13 & 0.13 \\ 
0.6  & 0.086 & 0.083 & 0.08 & 0.078 & 0.077 & 0.076 & 0.075 & 0.075 & 0.074 \\ 
\hline 
\end{tabular} 



==> tab5-m6-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.0087 & 0.0084 & 0.0081 & 0.008 & 0.0079 & 0.0079 & 0.0078 & 0.0078 & 0.0078 \\ 
0.05  & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 & 0.069 \\ 
0.1  & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 & 0.14 \\ 
0.15  & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 \\ 
0.2  & 0.29 & 0.29 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 \\ 
0.4  & 0.59 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 \\ 
0.6  & 0.89 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 & 0.9 \\ 
\hline 
\end{tabular} 



==> tab5-m7-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.1 & 0.13 & 0.17 & 0.18 & 0.2 & 0.21 & 0.21 & 0.22 & 0.22 \\ 
0.05  & 0.058 & 0.089 & 0.13 & 0.15 & 0.17 & 0.19 & 0.2 & 0.21 & 0.22 \\ 
0.1  & 0.0046 & 0.036 & 0.075 & 0.1 & 0.12 & 0.14 & 0.15 & 0.16 & 0.17 \\ 
0.15  & 2.5e-05 & 7.8e-05 & 0.022 & 0.048 & 0.071 & 0.091 & 0.1 & 0.11 & 0.12 \\ 
0.2  & 8.1e-05 & 7.5e-05 & 2.1e-06 & 6.4e-06 & 0.019 & 0.04 & 0.051 & 0.058 & 0.064 \\ 
0.4  & 0.2 & 0.16 & 0.12 & 0.089 & 0.062 & 0.038 & 0.023 & 0.014 & 0.0063 \\ 
0.6  & 0.4 & 0.37 & 0.32 & 0.29 & 0.26 & 0.24 & 0.23 & 0.22 & 0.21 \\ 
\hline 
\end{tabular} 



==> tab5-m7-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.079 & 0.11 & 0.14 & 0.17 & 0.19 & 0.2 & 0.21 & 0.22 & 0.22 \\ 
0.05  & 0.036 & 0.3 & 0.71 & 0.83 & 0.93 & 1 & 1.1 & 1.1 & 1.1 \\ 
0.1  & 0.00017 & 0.064 & 0.49 & 0.81 & 1.1 & 1.4 & 1.5 & 1.6 & 1.7 \\ 
0.15  & 0.00014 & 0.00092 & 0.25 & 0.56 & 0.85 & 1.1 & 1.3 & 1.4 & 1.4 \\ 
0.2  & 2e-04 & 0.0011 & 0.00046 & 0.31 & 0.61 & 0.88 & 1 & 1.1 & 1.2 \\ 
0.4  & 0.55 & 0.0037 & 0.0026 & 0.00099 & 8e-04 & 0.00016 & 0.047 & 0.14 & 0.22 \\ 
0.6  & 0.86 & 0.85 & 0.11 & 0.001 & 0.0018 & 0.0013 & 0.0026 & 0.00063 & 0.00066 \\ 
\hline 
\end{tabular} 



==> tab5-m8-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
0.05  & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\ 
0.1  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.2  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 \\ 
0.4  & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 & 0.16 \\ 
0.6  & 0.037 & 0.037 & 0.037 & 0.037 & 0.037 & 0.037 & 0.037 & 0.037 & 0.037 \\ 
\hline 
\end{tabular} 



==> tab5-m8-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.0061 & 0.0061 & 0.0061 & 0.0061 & 0.0061 & 0.0061 & 0.0061 & 0.0061 & 0.0061 \\ 
0.05  & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 & 0.068 \\ 
0.1  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.15  & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 & 0.22 \\ 
0.2  & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 \\ 
0.4  & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 & 0.61 \\ 
0.6  & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 & 0.92 \\ 
\hline 
\end{tabular} 



==> tab5-m9-h1.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=1$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
0.05  & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\ 
0.1  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.2  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 \\ 
0.4  & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 \\ 
0.6  & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 \\ 
\hline 
\end{tabular} 



==> tab5-m9-h5.tex <==
\begin{tabular}{|c||c|c|c|c|c|c|c|c|c|}\hline 
 &\multicolumn{9}{|p{12.5cm}|}{\centering Value of $q(\delta)$, defined in \eqref{cond:f}, for $h=5$} \\ 
\hline 
$\delta$ & $n$=100 & $n$=200 & $n$=500 & $n$=1000 & $n$=2000 & $n$=4000 & $n$=6000 & $n$=8000 & $n$=10000 \\ 
\hline \hline 
0  & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 
0.01  & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 & 0.01 \\ 
0.05  & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 & 0.05 \\ 
0.1  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
0.15  & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 & 0.15 \\ 
0.2  & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 \\ 
0.4  & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 & 0.4 \\ 
0.6  & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 \\ 
\hline 
\end{tabular} 


